The Phase Diagram of a U(1) Higgs-Yukawa Model at Finite $\lambda$

In this paper we investigate how the phase diagram of a U(1) symmetric Higgs-Yukawa system depends on the scalar self coupling $\lambda$. The phase diagram of similar models with continuous symmetry were extensively studied in the infinite scalar self coupling $\lambda=\infty$ limit. Recent analytical and numerical calculations at zero self coupling showed qualitatively different phase diagram, raising the question of the $\lambda$ dependence of the phase diagram. Here we use analytical (large $N_f$, perturbative and mean field) approximations as well as numerical simulations to investigate the system.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% postscript file for Figure 1
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
510 510 M 2042 510 L
510 510 M 510 547 L
587 510 M 587 528 L
663 510 M 663 528 L
740 510 M 740 528 L
816 510 M 816 528 L
893 510 M 893 547 L
970 510 M 970 528 L
1046 510 M 1046 528 L
1123 510 M 1123 528 L
1199 510 M 1199 528 L
1276 510 M 1276 547 L
1353 510 M 1353 528 L
1429 510 M 1429 528 L
1506 510 M 1506 528 L
1582 510 M 1582 528 L
1659 510 M 1659 547 L
1735 510 M 1735 528 L
1812 510 M 1812 528 L
1889 510 M 1889 528 L
1965 510 M 1965 528 L
2042 510 M 2042 547 L
495 455 M 495 433 F (0) T
877 455 M 877 433 F (1) T
1260 455 M 1260 433 F (2) T
1643 455 M 1643 433 F (3) T
2026 455 M 2026 433 F (4) T
510 2042 M 2042 2042 L
510 2042 M 510 2005 L
587 2042 M 587 2024 L
663 2042 M 663 2024 L
740 2042 M 740 2024 L
816 2042 M 816 2024 L
893 2042 M 893 2005 L
970 2042 M 970 2024 L
1046 2042 M 1046 2024 L
1123 2042 M 1123 2024 L
1199 2042 M 1199 2024 L
1276 2042 M 1276 2005 L
1353 2042 M 1353 2024 L
1429 2042 M 1429 2024 L
1506 2042 M 1506 2024 L
1582 2042 M 1582 2024 L
1659 2042 M 1659 2005 L
1735 2042 M 1735 2024 L
1812 2042 M 1812 2024 L
1889 2042 M 1889 2024 L
1965 2042 M 1965 2024 L
2042 2042 M 2042 2005 L
510 510 M 510 2042 L
510 510 M 527 510 L
510 619 M 527 619 L
510 729 M 544 729 L
510 838 M 527 838 L
510 948 M 527 948 L
510 1057 M 527 1057 L
510 1167 M 544 1167 L
510 1276 M 527 1276 L
510 1385 M 527 1385 L
510 1495 M 527 1495 L
510 1604 M 544 1604 L
510 1714 M 527 1714 L
510 1823 M 527 1823 L
510 1932 M 527 1932 L
510 2042 M 544 2042 L
360 729 M 360 707 F (-0.4) T
360 1167 M 360 1145 F (-0.2) T
453 1604 M 453 1582 F (0) T
391 2042 M 391 2020 F (0.2) T
2042 510 M 2042 2042 L
2042 510 M 2025 510 L
2042 619 M 2025 619 L
2042 729 M 2008 729 L
2042 838 M 2025 838 L
2042 948 M 2025 948 L
2042 1057 M 2025 1057 L
2042 1167 M 2008 1167 L
2042 1276 M 2025 1276 L
2042 1385 M 2025 1385 L
2042 1495 M 2025 1495 L
2042 1604 M 2008 1604 L
2042 1714 M 2025 1714 L
2042 1823 M 2025 1823 L
2042 1932 M 2025 1932 L
2042 2042 M 2008 2042 L
currentpoint stroke [] 0 setdash M
525 1822 M 541 1821 L
556 1818 L
571 1814 L
587 1809 L
602 1803 L
617 1796 L
633 1788 L
648 1779 L
663 1769 L
678 1757 L
694 1745 L
709 1731 L
725 1717 L
740 1701 L
755 1684 L
770 1666 L
786 1647 L
801 1627 L
816 1606 L
832 1584 L
847 1560 L
862 1536 L
878 1511 L
893 1484 L
908 1456 L
924 1428 L
939 1398 L
954 1367 L
1429 1598 M 1467 1599 L
1506 1600 L
1544 1601 L
1582 1602 L
1621 1603 L
1659 1604 L
1697 1604 L
1735 1605 L
1774 1605 L
1812 1606 L
1850 1606 L
1889 1607 L
1927 1607 L
1965 1607 L
2004 1608 L
2042 1608 L
1429 1579 M 1467 1580 L
1506 1581 L
1544 1582 L
1582 1583 L
1621 1584 L
1659 1585 L
1697 1585 L
1735 1586 L
1774 1586 L
1812 1587 L
1850 1587 L
1889 1588 L
1927 1588 L
1965 1588 L
2004 1589 L
2042 1589 L
802 1188 M 794 1199 L
785 1210 L
776 1221 L
767 1232 L
758 1243 L
748 1254 L
738 1265 L
728 1276 L
716 1287 L
705 1298 L
692 1309 L
679 1320 L
664 1331 L
648 1342 L
629 1352 L
607 1363 L
579 1374 L
510 1385 L
510 1396 L
currentpoint stroke [32 24] 0 setdash M
1123 1467 M 1084 1448 L
1046 1424 L
1008 1396 L
970 1374 L
874 1276 L
782 1166 L
732 1057 L
702 948 L
675 838 L
674 784 L
currentpoint stroke [6 12] 0 setdash M
1123 1467 M 1276 1567 L
1429 1598 L
1276 1567 M 1429 1580 L
currentpoint stroke [] 0 setdash M
970 1407 M B
971 1393 M 973 1394 L
975 1394 L
977 1395 L
979 1397 L
980 1398 L
982 1400 L
983 1402 L
983 1404 L
984 1406 L
984 1408 L
983 1410 L
983 1413 L
982 1414 L
980 1416 L
979 1418 L
977 1419 L
975 1420 L
973 1421 L
971 1421 L
968 1421 L
966 1421 L
964 1420 L
962 1419 L
960 1418 L
959 1416 L
958 1414 L
957 1413 L
956 1410 L
956 1408 L
956 1406 L
956 1404 L
957 1402 L
958 1400 L
959 1398 L
960 1397 L
962 1395 L
964 1394 L
966 1394 L
968 1393 L
971 1393 L
currentpoint fill M
847 1539 M B
848 1525 M 850 1525 L
852 1526 L
854 1527 L
856 1528 L
858 1529 L
859 1531 L
860 1533 L
861 1535 L
861 1537 L
861 1540 L
861 1542 L
860 1544 L
859 1546 L
858 1548 L
856 1549 L
854 1550 L
852 1551 L
850 1552 L
848 1552 L
846 1552 L
844 1552 L
842 1551 L
840 1550 L
838 1549 L
836 1548 L
835 1546 L
834 1544 L
833 1542 L
833 1540 L
833 1537 L
833 1535 L
834 1533 L
835 1531 L
836 1529 L
838 1528 L
840 1527 L
842 1526 L
844 1525 L
846 1525 L
848 1525 L
currentpoint fill M
759 1237 M B
760 1223 M 762 1223 L
764 1224 L
766 1225 L
768 1226 L
770 1227 L
771 1229 L
772 1231 L
773 1233 L
773 1235 L
773 1238 L
773 1240 L
772 1242 L
771 1244 L
770 1246 L
768 1247 L
766 1248 L
764 1249 L
762 1250 L
760 1251 L
758 1251 L
756 1250 L
754 1249 L
752 1248 L
750 1247 L
748 1246 L
747 1244 L
746 1242 L
745 1240 L
745 1238 L
745 1235 L
745 1233 L
746 1231 L
747 1229 L
748 1227 L
750 1226 L
752 1225 L
754 1224 L
756 1223 L
758 1223 L
760 1223 L
currentpoint fill M
683 890 M 686 890 L
688 891 L
690 892 L
691 893 L
693 895 L
694 897 L
695 899 L
696 901 L
696 903 L
696 905 L
696 907 L
695 909 L
694 911 L
693 913 L
691 915 L
690 916 L
688 917 L
686 918 L
683 918 L
681 918 L
679 918 L
677 917 L
675 916 L
673 915 L
672 913 L
670 911 L
669 909 L
669 907 L
668 905 L
668 903 L
669 901 L
669 899 L
670 897 L
672 895 L
673 893 L
675 892 L
677 891 L
679 890 L
681 890 L
683 890 L
741 1109 M 743 1109 L
745 1110 L
747 1111 L
749 1112 L
750 1114 L
752 1115 L
753 1117 L
753 1119 L
754 1122 L
754 1124 L
753 1126 L
753 1128 L
752 1130 L
750 1132 L
749 1133 L
747 1135 L
745 1136 L
743 1136 L
741 1137 L
739 1137 L
737 1136 L
734 1136 L
732 1135 L
731 1133 L
729 1132 L
728 1130 L
727 1128 L
726 1126 L
726 1124 L
726 1122 L
726 1119 L
727 1117 L
728 1115 L
729 1114 L
731 1112 L
732 1111 L
734 1110 L
737 1109 L
739 1109 L
741 1109 L
837 1223 M 839 1223 L
841 1224 L
843 1225 L
845 1226 L
846 1227 L
847 1229 L
848 1231 L
849 1233 L
849 1235 L
849 1238 L
849 1240 L
848 1242 L
847 1244 L
846 1246 L
845 1247 L
843 1248 L
841 1249 L
839 1250 L
837 1250 L
834 1250 L
832 1250 L
830 1249 L
828 1248 L
826 1247 L
825 1246 L
824 1244 L
823 1242 L
822 1240 L
822 1238 L
822 1235 L
822 1233 L
823 1231 L
824 1229 L
825 1227 L
826 1226 L
828 1225 L
830 1224 L
832 1223 L
834 1223 L
837 1223 L
848 1218 M 850 1218 L
852 1219 L
854 1220 L
856 1221 L
858 1223 L
859 1225 L
860 1227 L
861 1229 L
861 1231 L
861 1233 L
861 1235 L
860 1237 L
859 1239 L
858 1241 L
856 1243 L
854 1244 L
852 1245 L
850 1246 L
848 1246 L
846 1246 L
844 1246 L
842 1245 L
840 1244 L
838 1243 L
836 1241 L
835 1239 L
834 1237 L
833 1235 L
833 1233 L
833 1231 L
833 1229 L
834 1227 L
835 1225 L
836 1223 L
838 1221 L
840 1220 L
842 1219 L
844 1218 L
846 1218 L
848 1218 L
1009 1349 M 1011 1350 L
1013 1350 L
1015 1352 L
1017 1353 L
1018 1354 L
1020 1356 L
1021 1358 L
1021 1360 L
1022 1362 L
1022 1365 L
1021 1367 L
1021 1369 L
1020 1371 L
1018 1373 L
1017 1374 L
1015 1375 L
1013 1376 L
1011 1377 L
1009 1377 L
1007 1377 L
1005 1377 L
1002 1376 L
1000 1375 L
999 1374 L
997 1373 L
996 1371 L
995 1369 L
994 1367 L
994 1365 L
994 1362 L
994 1360 L
995 1358 L
996 1356 L
997 1354 L
999 1353 L
1000 1352 L
1002 1350 L
1005 1350 L
1007 1349 L
1009 1349 L
1086 1393 M 1088 1394 L
1090 1394 L
1092 1395 L
1094 1397 L
1095 1398 L
1096 1400 L
1097 1402 L
1098 1404 L
1098 1406 L
1098 1408 L
1098 1410 L
1097 1412 L
1096 1414 L
1095 1416 L
1094 1418 L
1092 1419 L
1090 1420 L
1088 1421 L
1086 1421 L
1083 1421 L
1081 1421 L
1079 1420 L
1077 1419 L
1075 1418 L
1074 1416 L
1073 1414 L
1071 1412 L
1071 1410 L
1070 1408 L
1070 1406 L
1071 1404 L
1071 1402 L
1073 1400 L
1074 1398 L
1075 1397 L
1077 1395 L
1079 1394 L
1081 1394 L
1083 1393 L
1086 1393 L
currentpoint stroke [] 0 setdash M
457 1852 M 441 1801 L
457 1852 M 474 1801 L
457 1845 M 472 1801 L
445 1816 M 467 1816 L
436 1801 M 450 1801 L
465 1801 M 479 1801 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
474 1407 M 477 1400 L
477 1414 L
474 1407 L
470 1412 L
462 1414 L
457 1414 L
450 1412 L
445 1407 L
443 1402 L
441 1395 L
441 1383 L
443 1376 L
445 1371 L
450 1366 L
457 1364 L
462 1364 L
470 1366 L
474 1371 L
477 1376 L
457 1414 M 453 1412 L
448 1407 L
445 1402 L
443 1395 L
443 1383 L
445 1376 L
448 1371 L
453 1366 L
457 1364 L
currentpoint stroke [] 0 setdash M
950 1276 M currentpoint stroke [] 0 setdash M
962 1305 M 962 1254 L
965 1305 M 965 1254 L
955 1305 M 984 1305 L
991 1302 L
994 1300 L
996 1295 L
996 1290 L
994 1285 L
991 1283 L
984 1281 L
984 1305 M 989 1302 L
991 1300 L
994 1295 L
994 1290 L
991 1285 L
989 1283 L
984 1281 L
965 1281 M 984 1281 L
991 1278 L
994 1276 L
996 1271 L
996 1264 L
994 1259 L
991 1257 L
984 1254 L
955 1254 L
currentpoint stroke M
984 1281 M 989 1278 L
991 1276 L
994 1271 L
994 1264 L
991 1259 L
989 1257 L
984 1254 L
currentpoint stroke [] 0 setdash M
797 1101 M currentpoint stroke [] 0 setdash M
809 1130 M 809 1079 L
812 1130 M 812 1079 L
802 1130 M 826 1130 L
833 1127 L
838 1122 L
841 1118 L
843 1110 L
843 1098 L
841 1091 L
838 1086 L
833 1082 L
826 1079 L
802 1079 L
826 1130 M 831 1127 L
836 1122 L
838 1118 L
841 1110 L
841 1098 L
838 1091 L
836 1086 L
831 1082 L
826 1079 L
currentpoint stroke [] 0 setdash M
675 707 M currentpoint stroke [] 0 setdash M
687 736 M 687 685 L
689 736 M 689 685 L
704 721 M 704 702 L
680 736 M 718 736 L
718 721 L
716 736 L
689 712 M 704 712 L
680 685 M 718 685 L
718 700 L
716 685 L
currentpoint stroke [] 0 setdash M
1410 1670 M currentpoint stroke [] 0 setdash M
1451 1691 M 1453 1684 L
1453 1699 L
1451 1691 L
1446 1696 L
1439 1699 L
1434 1699 L
1427 1696 L
1422 1691 L
1420 1687 L
1417 1679 L
1417 1667 L
1420 1660 L
1422 1655 L
1427 1650 L
1434 1648 L
1439 1648 L
1446 1650 L
1451 1655 L
1434 1699 M 1429 1696 L
1424 1691 L
1422 1687 L
1420 1679 L
1420 1667 L
1422 1660 L
1424 1655 L
1429 1650 L
1434 1648 L
1451 1667 M 1451 1648 L
1453 1667 M 1453 1648 L
1444 1667 M 1460 1667 L
currentpoint stroke [] 0 setdash M
1410 1517 M currentpoint stroke [] 0 setdash M
1422 1546 M 1422 1495 L
1424 1546 M 1424 1495 L
1415 1546 M 1432 1546 L
1415 1495 M 1432 1495 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2073 1699 M 2073 1648 L
2075 1699 M 2075 1648 L
2104 1699 M 2104 1648 L
2107 1699 M 2107 1648 L
2066 1699 M 2083 1699 L
2097 1699 M 2114 1699 L
2075 1675 M 2104 1675 L
2066 1648 M 2083 1648 L
2097 1648 M 2114 1648 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2085 1546 M 2085 1505 L
2083 1497 L
2078 1495 L
2073 1495 L
2068 1497 L
2066 1502 L
2066 1507 L
2068 1509 L
2071 1507 L
2068 1505 L
2083 1546 M 2083 1505 L
2080 1497 L
2078 1495 L
2075 1546 M 2092 1546 L
currentpoint stroke [] 0 setdash M
1257 1495 M currentpoint stroke [] 0 setdash M
1269 1524 M 1269 1473 L
1271 1524 M 1271 1473 L
1302 1524 M 1271 1492 L
1283 1502 M 1302 1473 L
1281 1502 M 1300 1473 L
1262 1524 M 1278 1524 L
1293 1524 M 1307 1524 L
1262 1473 M 1278 1473 L
1293 1473 M 1307 1473 L
currentpoint stroke [] 0 setdash M
1123 1407 M currentpoint stroke [] 0 setdash M
1135 1436 M 1135 1385 L
1137 1436 M 1137 1385 L
1152 1422 M 1152 1402 L
1128 1436 M 1166 1436 L
1166 1422 L
1164 1436 L
1137 1412 M 1152 1412 L
1128 1385 M 1144 1385 L
currentpoint stroke [] 0 setdash M
970 1604 M currentpoint stroke [] 0 setdash M
982 1633 M 982 1583 L
984 1633 M 984 1583 L
998 1619 M 998 1599 L
974 1633 M 1013 1633 L
1013 1619 L
1011 1633 L
984 1609 M 998 1609 L
974 1583 M 991 1583 L
1030 1633 M 1030 1583 L
1032 1633 M 1047 1590 L
1030 1633 M 1047 1583 L
1063 1633 M 1047 1583 L
1063 1633 M 1063 1583 L
1066 1633 M 1066 1583 L
1023 1633 M 1032 1633 L
1063 1633 M 1073 1633 L
1023 1583 M 1037 1583 L
1056 1583 M 1073 1583 L
currentpoint stroke [] 0 setdash M
587 1495 M currentpoint stroke [] 0 setdash M
625 1516 M 628 1524 L
628 1509 L
625 1516 L
620 1521 L
613 1524 L
606 1524 L
599 1521 L
594 1516 L
594 1512 L
596 1507 L
599 1504 L
604 1502 L
618 1497 L
623 1495 L
628 1490 L
594 1512 M 599 1507 L
604 1504 L
618 1499 L
623 1497 L
625 1495 L
628 1490 L
628 1480 L
623 1475 L
616 1473 L
608 1473 L
601 1475 L
596 1480 L
594 1487 L
594 1473 L
596 1480 L
642 1524 M 659 1497 L
659 1473 L
644 1524 M 661 1497 L
661 1473 L
678 1524 M 661 1497 L
637 1524 M 652 1524 L
668 1524 M 683 1524 L
652 1473 M 668 1473 L
697 1524 M 697 1473 L
700 1524 M 714 1480 L
697 1524 M 714 1473 L
731 1524 M 714 1473 L
731 1524 M 731 1473 L
733 1524 M 733 1473 L
690 1524 M 700 1524 L
731 1524 M 741 1524 L
690 1473 M 705 1473 L
724 1473 M 741 1473 L
currentpoint stroke [] 0 setdash M
606 948 M currentpoint stroke [] 0 setdash M
577 972 M 627 955 L
577 972 M 627 989 L
584 972 M 627 986 L
613 960 M 613 981 L
627 950 M 627 964 L
627 979 M 627 993 L
577 1008 M 627 1008 L
577 1010 M 627 1010 L
591 1025 M 610 1025 L
577 1001 M 577 1039 L
591 1039 L
577 1037 L
601 1010 M 601 1025 L
627 1001 M 627 1017 L
577 1056 M 627 1056 L
577 1058 M 620 1073 L
577 1056 M 627 1073 L
577 1090 M 627 1073 L
577 1090 M 627 1090 L
577 1092 M 627 1092 L
577 1049 M 577 1058 L
577 1090 M 577 1099 L
627 1049 M 627 1063 L
627 1082 M 627 1099 L
currentpoint stroke [] 0 setdash M
1084 948 M currentpoint stroke [] 0 setdash M
1109 977 M 1092 926 L
1109 977 M 1125 926 L
1109 969 M 1123 926 L
1097 940 M 1118 940 L
1087 926 M 1101 926 L
1116 926 M 1130 926 L
1145 977 M 1145 926 L
1147 977 M 1147 926 L
1161 962 M 1161 943 L
1137 977 M 1176 977 L
1176 962 L
1174 977 L
1147 952 M 1161 952 L
1137 926 M 1154 926 L
1193 977 M 1193 926 L
1195 977 M 1210 933 L
1193 977 M 1210 926 L
1226 977 M 1210 926 L
1226 977 M 1226 926 L
1229 977 M 1229 926 L
1186 977 M 1195 977 L
1226 977 M 1236 977 L
1186 926 M 1200 926 L
1219 926 M 1236 926 L
currentpoint stroke [] 0 setdash M
970 1889 M currentpoint stroke [] 0 setdash M
977 1917 M 982 1917 L
986 1915 L
989 1913 L
991 1908 L
1006 1874 L
1008 1869 L
1011 1867 L
982 1917 M 986 1913 L
989 1908 L
1003 1874 L
1006 1869 L
1011 1867 L
1013 1867 L
994 1901 M 974 1867 L
994 1901 M 977 1867 L
1025 1883 M 1025 1852 L
1026 1883 M 1044 1855 L
1026 1880 M 1044 1852 L
1044 1883 M 1044 1852 L
1021 1883 M 1026 1883 L
1039 1883 M 1048 1883 L
1021 1852 M 1029 1852 L
1061 1896 M 1104 1896 L
1061 1881 M 1104 1881 L
1135 1917 M 1128 1915 L
1123 1908 L
1121 1896 L
1121 1889 L
1123 1877 L
1128 1869 L
1135 1867 L
1140 1867 L
1147 1869 L
1152 1877 L
1154 1889 L
1154 1896 L
1152 1908 L
1147 1915 L
1140 1917 L
1135 1917 L
1130 1915 L
1128 1913 L
1126 1908 L
1123 1896 L
1123 1889 L
1126 1877 L
1128 1872 L
1130 1869 L
1135 1867 L
1140 1867 M 1145 1869 L
1147 1872 L
1150 1877 L
1152 1889 L
1152 1896 L
1150 1908 L
1147 1913 L
1145 1915 L
1140 1917 L
1174 1872 M 1171 1869 L
1174 1867 L
1176 1869 L
1174 1872 L
1200 1908 M 1205 1910 L
1212 1917 L
1212 1867 L
1210 1915 M 1210 1867 L
1200 1867 M 1222 1867 L
1246 1867 M 1243 1869 L
1246 1872 L
1248 1869 L
1248 1864 L
1246 1860 L
1243 1857 L
currentpoint stroke M
1308 1917 M 1308 1867 L
1311 1917 M 1340 1872 L
1311 1913 M 1340 1867 L
1340 1917 M 1340 1867 L
1301 1917 M 1311 1917 L
1333 1917 M 1347 1917 L
1301 1867 M 1316 1867 L
1366 1881 M 1365 1880 L
1366 1878 L
1368 1880 L
1368 1881 L
1366 1883 L
1363 1883 L
1360 1881 L
1359 1878 L
1359 1852 L
1363 1883 M 1362 1881 L
1360 1878 L
1360 1852 L
1355 1873 M 1366 1873 L
1355 1852 M 1365 1852 L
1380 1896 M 1423 1896 L
1380 1881 M 1423 1881 L
1448 1908 M 1452 1910 L
1460 1917 L
1460 1867 L
1457 1915 M 1457 1867 L
1448 1867 M 1469 1867 L
1503 1917 M 1496 1915 L
1491 1908 L
1488 1896 L
1488 1889 L
1491 1877 L
1496 1869 L
1503 1867 L
1508 1867 L
1515 1869 L
1520 1877 L
1522 1889 L
1522 1896 L
1520 1908 L
1515 1915 L
1508 1917 L
1503 1917 L
1498 1915 L
1496 1913 L
1493 1908 L
1491 1896 L
1491 1889 L
1493 1877 L
1496 1872 L
1498 1869 L
1503 1867 L
1508 1867 M 1513 1869 L
1515 1872 L
1517 1877 L
1520 1889 L
1520 1896 L
1517 1908 L
1515 1913 L
1513 1915 L
1508 1917 L
968 1942 M 968 1946 L
971 1954 L
976 1956 L
980 1956 L
985 1954 L
995 1946 L
1000 1944 L
1004 1944 L
1009 1946 L
1012 1951 L
968 1946 M 971 1951 L
976 1954 L
980 1954 L
985 1951 L
995 1944 L
1000 1942 L
1004 1942 L
1009 1944 L
1012 1951 L
1012 1956 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1122 72 M 1134 101 M 1134 51 L
1136 101 M 1136 51 L
1151 87 M 1151 68 L
1127 101 M 1165 101 L
1165 87 L
1163 101 L
1136 77 M 1151 77 L
1127 51 M 1144 51 L
1182 101 M 1180 99 L
1182 97 L
1185 99 L
1182 101 L
1182 84 M 1182 51 L
1185 84 M 1185 51 L
1175 84 M 1185 84 L
1175 51 M 1192 51 L
1216 84 M 1211 82 L
1209 80 L
1206 75 L
1206 70 L
1209 65 L
1211 63 L
1216 60 L
1221 60 L
1226 63 L
1228 65 L
1230 70 L
1230 75 L
1228 80 L
1226 82 L
1221 84 L
1216 84 L
1211 82 M 1209 77 L
1209 68 L
1211 63 L
1226 63 M 1228 68 L
1228 77 L
1226 82 L
1228 80 M 1230 82 L
1235 84 L
1235 82 L
1230 82 L
1209 65 M 1206 63 L
1204 58 L
1204 56 L
1206 51 L
1214 48 L
1226 48 L
1233 46 L
1235 44 L
1204 56 M 1206 53 L
1214 51 L
1226 51 L
1233 48 L
1235 44 L
1235 41 L
1233 36 L
1226 34 L
1211 34 L
1204 36 L
1201 41 L
1201 44 L
1204 48 L
1211 51 L
1254 56 M 1252 53 L
1254 51 L
1257 53 L
1254 56 L
1319 92 M 1324 94 L
1331 101 L
1331 51 L
1329 99 M 1329 51 L
1319 51 M 1341 51 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1150 318 M 1159 330 M 1174 296 L
1162 330 M 1174 301 L
1188 330 M 1174 296 L
1169 286 L
1164 281 L
1159 279 L
1157 279 L
1155 281 L
1157 284 L
1159 281 L
1155 330 M 1169 330 L
1179 330 M 1193 330 L
1203 312 M 1203 281 L
1204 312 M 1221 284 L
1204 309 M 1221 281 L
1221 312 M 1221 281 L
1198 312 M 1204 312 L
1217 312 M 1226 312 L
1198 281 M 1207 281 L
1154 354 M 1154 359 L
1157 366 L
1162 368 L
1167 368 L
1171 366 L
1181 359 L
1186 356 L
1191 356 L
1195 359 L
1198 364 L
1154 359 M 1157 364 L
1162 366 L
1167 366 L
1171 364 L
1181 356 L
1186 354 L
1191 354 L
1195 356 L
1198 364 L
1198 368 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
202 1216 M 190 1230 M 224 1221 L
190 1233 M 224 1223 L
190 1254 M 192 1257 L
192 1259 L
190 1257 L
190 1252 L
192 1247 L
202 1238 L
204 1233 L
204 1228 L
204 1233 M 207 1238 L
221 1242 L
224 1245 L
204 1233 M 207 1235 L
221 1240 L
224 1242 L
224 1247 L
221 1252 L
214 1257 L
208 1271 M 238 1271 L
208 1273 M 235 1290 L
211 1273 M 238 1290 L
208 1290 M 238 1290 L
208 1267 M 208 1273 L
208 1286 M 208 1294 L
238 1267 M 238 1276 L
currentpoint stroke [] 0 setdash M
stroke
showpage

% postscript file for Figure 2
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 364 M 2261 364 L
364 364 M 364 401 L
473 364 M 473 382 L
581 364 M 581 382 L
689 364 M 689 382 L
798 364 M 798 382 L
906 364 M 906 401 L
1014 364 M 1014 382 L
1123 364 M 1123 382 L
1231 364 M 1231 382 L
1339 364 M 1339 382 L
1448 364 M 1448 401 L
1556 364 M 1556 382 L
1665 364 M 1665 382 L
1773 364 M 1773 382 L
1881 364 M 1881 382 L
1990 364 M 1990 401 L
2098 364 M 2098 382 L
2206 364 M 2206 382 L
349 309 M 349 287 F (0) T
891 309 M 891 287 F (1) T
1432 309 M 1432 287 F (2) T
1974 309 M 1974 287 F (3) T
364 1312 M 2261 1312 L
364 1312 M 364 1276 L
473 1312 M 473 1294 L
581 1312 M 581 1294 L
689 1312 M 689 1294 L
798 1312 M 798 1294 L
906 1312 M 906 1276 L
1014 1312 M 1014 1294 L
1123 1312 M 1123 1294 L
1231 1312 M 1231 1294 L
1339 1312 M 1339 1294 L
1448 1312 M 1448 1276 L
1556 1312 M 1556 1294 L
1665 1312 M 1665 1294 L
1773 1312 M 1773 1294 L
1881 1312 M 1881 1294 L
1990 1312 M 1990 1276 L
2098 1312 M 2098 1294 L
2206 1312 M 2206 1294 L
364 364 M 364 1312 L
364 364 M 398 364 L
364 404 M 381 404 L
364 444 M 381 444 L
364 484 M 381 484 L
364 524 M 398 524 L
364 563 M 381 563 L
364 603 M 381 603 L
364 643 M 381 643 L
364 683 M 398 683 L
364 723 M 381 723 L
364 763 M 381 763 L
364 802 M 381 802 L
364 842 M 398 842 L
364 882 M 381 882 L
364 922 M 381 922 L
364 962 M 381 962 L
364 1002 M 398 1002 L
364 1042 M 381 1042 L
364 1081 M 381 1081 L
364 1121 M 381 1121 L
364 1161 M 398 1161 L
364 1201 M 381 1201 L
364 1241 M 381 1241 L
364 1281 M 381 1281 L
277 364 M 277 342 F (-1) T
215 523 M 215 501 F (-0.8) T
215 683 M 215 661 F (-0.6) T
214 842 M 214 820 F (-0.4) T
214 1002 M 214 980 F (-0.2) T
307 1161 M 307 1139 F (0) T
2261 364 M 2261 1312 L
2261 364 M 2226 364 L
2261 404 M 2244 404 L
2261 444 M 2244 444 L
2261 484 M 2244 484 L
2261 524 M 2226 524 L
2261 563 M 2244 563 L
2261 603 M 2244 603 L
2261 643 M 2244 643 L
2261 683 M 2226 683 L
2261 723 M 2244 723 L
2261 763 M 2244 763 L
2261 802 M 2244 802 L
2261 842 M 2226 842 L
2261 882 M 2244 882 L
2261 922 M 2244 922 L
2261 962 M 2244 962 L
2261 1002 M 2226 1002 L
2261 1042 M 2244 1042 L
2261 1081 M 2244 1081 L
2261 1121 M 2244 1121 L
2261 1161 M 2226 1161 L
2261 1201 M 2244 1201 L
2261 1241 M 2244 1241 L
2261 1281 M 2244 1281 L
currentpoint stroke [] 0 setdash M
364 1287 M 375 1287 L
386 1287 L
397 1286 L
408 1286 L
418 1285 L
429 1284 L
440 1283 L
451 1281 L
462 1280 L
473 1278 L
483 1276 L
494 1273 L
505 1271 L
516 1269 L
527 1266 L
538 1263 L
548 1260 L
559 1256 L
570 1253 L
581 1249 L
592 1245 L
603 1241 L
613 1237 L
624 1232 L
635 1228 L
646 1223 L
657 1218 L
668 1212 L
678 1207 L
689 1201 L
700 1196 L
711 1190 L
722 1183 L
733 1177 L
743 1170 L
754 1164 L
765 1157 L
776 1150 L
787 1142 L
798 1135 L
808 1127 L
819 1119 L
830 1111 L
841 1103 L
852 1094 L
863 1086 L
873 1077 L
884 1068 L
895 1058 L
906 1049 L
917 1039 L
928 1030 L
939 1019 L
949 1009 L
960 999 L
971 988 L
982 978 L
993 967 L
1004 955 L
1014 944 L
1025 933 L
1036 921 L
1047 909 L
364 1035 M 375 1035 L
386 1034 L
397 1034 L
408 1033 L
418 1032 L
429 1031 L
440 1030 L
451 1029 L
462 1027 L
473 1025 L
483 1023 L
494 1021 L
505 1019 L
516 1016 L
527 1013 L
538 1010 L
548 1007 L
559 1004 L
570 1000 L
581 997 L
592 993 L
603 989 L
613 984 L
624 980 L
635 975 L
646 970 L
657 965 L
668 960 L
678 955 L
689 949 L
700 943 L
711 937 L
722 931 L
733 925 L
743 918 L
754 911 L
765 904 L
776 897 L
787 890 L
798 882 L
808 875 L
819 867 L
830 859 L
841 850 L
852 842 L
863 833 L
873 824 L
884 815 L
895 806 L
906 797 L
917 787 L
1345 1144 M 1361 1147 L
1377 1149 L
1394 1152 L
1410 1154 L
1426 1157 L
1442 1159 L
1459 1161 L
1475 1163 L
1491 1165 L
1507 1167 L
1524 1168 L
1540 1170 L
1556 1172 L
1572 1173 L
1589 1175 L
1605 1176 L
1621 1178 L
1637 1179 L
1654 1180 L
1670 1181 L
1686 1183 L
1702 1184 L
1719 1185 L
1735 1186 L
1751 1187 L
1767 1188 L
1784 1189 L
1800 1190 L
1816 1191 L
1833 1192 L
1849 1192 L
1865 1193 L
1881 1194 L
1898 1195 L
1914 1195 L
1930 1196 L
1946 1197 L
1963 1198 L
1979 1198 L
1995 1199 L
2011 1199 L
2028 1200 L
2044 1201 L
2060 1201 L
2076 1202 L
2093 1202 L
2109 1203 L
2125 1203 L
2141 1204 L
2158 1204 L
2174 1205 L
2190 1205 L
2206 1206 L
2223 1206 L
2239 1206 L
2255 1207 L
2261 1207 L
1345 1006 M 1361 1009 L
1377 1011 L
1394 1014 L
1410 1016 L
1426 1019 L
1442 1021 L
1459 1023 L
1475 1025 L
1491 1027 L
1507 1029 L
1524 1030 L
1540 1032 L
1556 1034 L
1572 1035 L
1589 1037 L
1605 1038 L
1621 1040 L
1637 1041 L
1654 1042 L
1670 1044 L
1686 1045 L
1702 1046 L
1719 1047 L
1735 1048 L
1751 1049 L
1767 1050 L
1784 1051 L
1800 1052 L
1816 1053 L
1833 1054 L
1849 1054 L
1865 1055 L
1881 1056 L
1898 1057 L
1914 1058 L
1930 1058 L
1946 1059 L
1963 1060 L
1979 1060 L
1995 1061 L
2011 1062 L
currentpoint stroke M
2028 1062 L
2044 1063 L
2060 1063 L
2076 1064 L
2093 1064 L
2109 1065 L
2125 1065 L
2141 1066 L
2158 1066 L
2174 1067 L
2190 1067 L
2206 1068 L
2223 1068 L
2239 1068 L
2255 1069 L
2261 1069 L
currentpoint stroke [32 24] 0 setdash M
1155 1002 M 1096 962 L
1044 922 L
998 882 L
957 842 L
917 802 L
884 763 L
855 723 L
833 683 L
815 643 L
800 603 L
784 563 L
771 523 L
760 484 L
749 444 L
currentpoint stroke [6 12] 0 setdash M
1155 1002 M 1231 1010 L
1345 1144 L
1231 1010 M 1345 1006 L
currentpoint stroke [] 0 setdash M
716 1161 M B
717 1148 M 719 1148 L
721 1149 L
723 1150 L
725 1151 L
726 1152 L
727 1154 L
728 1156 L
729 1158 L
729 1160 L
729 1162 L
729 1164 L
728 1166 L
727 1168 L
726 1169 L
725 1171 L
723 1172 L
721 1173 L
719 1174 L
717 1174 L
715 1174 L
713 1174 L
711 1173 L
710 1172 L
708 1171 L
706 1169 L
705 1168 L
704 1166 L
704 1164 L
703 1162 L
703 1160 L
704 1158 L
704 1156 L
705 1154 L
706 1152 L
708 1151 L
710 1150 L
711 1149 L
713 1148 L
715 1148 L
717 1148 L
currentpoint fill M
852 1065 M B
853 1052 M 855 1053 L
857 1053 L
859 1054 L
860 1055 L
862 1057 L
863 1059 L
864 1060 L
865 1062 L
865 1064 L
865 1066 L
865 1068 L
864 1070 L
863 1072 L
862 1074 L
860 1075 L
859 1077 L
857 1077 L
855 1078 L
853 1078 L
851 1078 L
849 1078 L
847 1077 L
845 1077 L
843 1075 L
842 1074 L
841 1072 L
840 1070 L
839 1068 L
839 1066 L
839 1064 L
839 1062 L
840 1060 L
841 1059 L
842 1057 L
843 1055 L
845 1054 L
847 1053 L
849 1053 L
851 1052 L
853 1052 L
currentpoint fill M
895 1002 M B
896 989 M 898 989 L
900 990 L
902 990 L
904 992 L
905 993 L
906 995 L
907 997 L
908 999 L
908 1001 L
908 1003 L
908 1005 L
907 1007 L
906 1008 L
905 1010 L
904 1012 L
902 1013 L
900 1014 L
898 1014 L
896 1015 L
894 1015 L
892 1014 L
890 1014 L
888 1013 L
887 1012 L
885 1010 L
884 1008 L
883 1007 L
882 1005 L
882 1003 L
882 1001 L
882 999 L
883 997 L
884 995 L
885 993 L
887 992 L
888 990 L
890 990 L
892 989 L
894 989 L
896 989 L
currentpoint fill M
1556 1161 M B
1557 1148 M 1559 1148 L
1561 1149 L
1563 1150 L
1565 1151 L
1566 1152 L
1567 1154 L
1568 1156 L
1569 1158 L
1569 1160 L
1569 1162 L
1569 1164 L
1568 1166 L
1567 1168 L
1566 1169 L
1565 1171 L
1563 1172 L
1561 1173 L
1559 1174 L
1557 1174 L
1555 1174 L
1553 1174 L
1551 1173 L
1549 1172 L
1548 1171 L
1546 1169 L
1545 1168 L
1544 1166 L
1543 1164 L
1543 1162 L
1543 1160 L
1543 1158 L
1544 1156 L
1545 1154 L
1546 1152 L
1548 1151 L
1549 1150 L
1551 1149 L
1553 1148 L
1555 1148 L
1557 1148 L
currentpoint fill M
1719 1177 M B
1720 1164 M 1722 1164 L
1724 1165 L
1726 1166 L
1727 1167 L
1729 1168 L
1730 1170 L
1731 1172 L
1731 1174 L
1732 1176 L
1732 1178 L
1731 1180 L
1731 1182 L
1730 1184 L
1729 1185 L
1727 1187 L
1726 1188 L
1724 1189 L
1722 1190 L
1720 1190 L
1718 1190 L
1716 1190 L
1714 1189 L
1712 1188 L
1710 1187 L
1709 1185 L
1708 1184 L
1707 1182 L
1706 1180 L
1706 1178 L
1706 1176 L
1706 1174 L
1707 1172 L
1708 1170 L
1709 1168 L
1710 1167 L
1712 1166 L
1714 1165 L
1716 1164 L
1718 1164 L
1720 1164 L
currentpoint fill M
1719 1065 M B
1720 1052 M 1722 1053 L
1724 1053 L
1726 1054 L
1727 1055 L
1729 1057 L
1730 1059 L
1731 1060 L
1731 1062 L
1732 1064 L
1732 1066 L
1731 1068 L
1731 1070 L
1730 1072 L
1729 1074 L
1727 1075 L
1726 1077 L
1724 1077 L
1722 1078 L
1720 1078 L
1718 1078 L
1716 1078 L
1714 1077 L
1712 1077 L
1710 1075 L
1709 1074 L
1708 1072 L
1707 1070 L
1706 1068 L
1706 1066 L
1706 1064 L
1706 1062 L
1707 1060 L
1708 1059 L
1709 1057 L
1710 1055 L
1712 1054 L
1714 1053 L
1716 1053 L
1718 1052 L
1720 1052 L
currentpoint fill M
608 1002 M B
609 989 M 611 989 L
613 990 L
615 990 L
616 992 L
618 993 L
619 995 L
620 997 L
621 999 L
621 1001 L
621 1003 L
621 1005 L
620 1007 L
619 1008 L
618 1010 L
616 1012 L
615 1013 L
613 1014 L
611 1014 L
609 1015 L
607 1015 L
605 1014 L
603 1014 L
601 1013 L
599 1012 L
598 1010 L
597 1008 L
596 1007 L
595 1005 L
595 1003 L
595 1001 L
595 999 L
596 997 L
597 995 L
598 993 L
599 992 L
601 990 L
603 990 L
605 989 L
607 989 L
609 989 L
currentpoint fill M
852 858 M B
853 845 M 855 846 L
857 846 L
859 847 L
860 848 L
862 850 L
863 851 L
864 853 L
865 855 L
865 857 L
865 859 L
865 861 L
864 863 L
863 865 L
862 867 L
860 868 L
859 869 L
857 870 L
855 871 L
853 871 L
851 871 L
849 871 L
847 870 L
845 869 L
843 868 L
842 867 L
841 865 L
840 863 L
839 861 L
839 859 L
839 857 L
839 855 L
840 853 L
841 851 L
842 850 L
843 848 L
845 847 L
847 846 L
849 846 L
851 845 L
853 845 L
currentpoint fill M
879 842 M B
880 829 M 882 830 L
884 830 L
886 831 L
887 832 L
889 834 L
890 835 L
891 837 L
892 839 L
892 841 L
892 843 L
892 845 L
891 847 L
890 849 L
889 851 L
887 852 L
886 853 L
884 854 L
882 855 L
880 855 L
878 855 L
876 855 L
874 854 L
872 853 L
870 852 L
869 851 L
868 849 L
867 847 L
866 845 L
866 843 L
866 841 L
866 839 L
867 837 L
868 835 L
869 834 L
870 832 L
872 831 L
874 830 L
876 830 L
878 829 L
880 829 L
currentpoint fill M
1015 925 M 1017 925 L
1019 926 L
1021 927 L
1023 928 L
1024 929 L
1025 931 L
1026 933 L
1027 935 L
1027 937 L
1027 939 L
1027 941 L
1026 943 L
1025 945 L
1024 946 L
1023 948 L
1021 949 L
1019 950 L
1017 951 L
1015 951 L
1013 951 L
1011 951 L
1009 950 L
1008 949 L
1006 948 L
1004 946 L
1003 945 L
1002 943 L
1002 941 L
1001 939 L
1001 937 L
1002 935 L
1002 933 L
1003 931 L
1004 929 L
1006 928 L
1008 927 L
1009 926 L
1011 925 L
1013 925 L
1015 925 L
1178 989 M 1180 989 L
1182 990 L
1184 990 L
1185 992 L
1187 993 L
1188 995 L
1189 997 L
1190 999 L
1190 1001 L
1190 1003 L
1190 1005 L
1189 1007 L
1188 1008 L
1187 1010 L
1185 1012 L
1184 1013 L
1182 1014 L
1180 1014 L
1178 1015 L
1176 1015 L
1174 1014 L
1172 1014 L
1170 1013 L
1168 1012 L
1167 1010 L
1166 1008 L
1165 1007 L
1164 1005 L
1164 1003 L
1164 1001 L
1164 999 L
1165 997 L
1166 995 L
1167 993 L
1168 992 L
1170 990 L
1172 990 L
1174 989 L
1176 989 L
1178 989 L
853 773 M 855 774 L
857 774 L
859 775 L
860 776 L
862 778 L
863 780 L
864 781 L
864 783 L
865 785 L
865 787 L
864 789 L
864 791 L
863 793 L
862 795 L
860 796 L
859 798 L
857 798 L
855 799 L
853 799 L
851 799 L
849 799 L
847 798 L
845 798 L
843 796 L
842 795 L
841 793 L
840 791 L
839 789 L
839 787 L
839 785 L
839 783 L
840 781 L
841 780 L
842 778 L
843 776 L
845 775 L
847 774 L
849 774 L
851 773 L
853 773 L
1014 1081 M currentpoint stroke [] 0 setdash M
1026 1108 M 1026 1061 L
1028 1108 M 1028 1061 L
1041 1095 M 1041 1077 L
1019 1108 M 1055 1108 L
1055 1095 L
1053 1108 L
1028 1086 M 1041 1086 L
1019 1061 M 1035 1061 L
1070 1108 M 1070 1061 L
1073 1108 M 1086 1068 L
1070 1108 M 1086 1061 L
1102 1108 M 1086 1061 L
1102 1108 M 1102 1061 L
1104 1108 M 1104 1061 L
1064 1108 M 1073 1108 L
1102 1108 M 1111 1108 L
1064 1061 M 1077 1061 L
1095 1061 M 1111 1061 L
currentpoint stroke [] 0 setdash M
418 1121 M currentpoint stroke [] 0 setdash M
454 1141 M 456 1148 L
456 1135 L
454 1141 L
450 1146 L
443 1148 L
436 1148 L
429 1146 L
425 1141 L
425 1137 L
427 1132 L
429 1130 L
434 1128 L
447 1123 L
452 1121 L
456 1117 L
425 1137 M 429 1132 L
434 1130 L
447 1126 L
452 1123 L
454 1121 L
456 1117 L
456 1108 L
452 1103 L
445 1101 L
439 1101 L
432 1103 L
427 1108 L
425 1114 L
425 1101 L
427 1108 L
470 1148 M 486 1123 L
486 1101 L
472 1148 M 488 1123 L
488 1101 L
504 1148 M 488 1123 L
465 1148 M 479 1148 L
495 1148 M 508 1148 L
479 1101 M 495 1101 L
521 1148 M 521 1101 L
524 1148 M 537 1108 L
521 1148 M 537 1101 L
553 1148 M 537 1101 L
553 1148 M 553 1101 L
555 1148 M 555 1101 L
515 1148 M 524 1148 L
553 1148 M 562 1148 L
515 1101 M 528 1101 L
546 1101 M 562 1101 L
currentpoint stroke [] 0 setdash M
1881 1121 M currentpoint stroke [] 0 setdash M
1917 1141 M 1919 1148 L
1919 1135 L
1917 1141 L
1913 1146 L
1906 1148 L
1899 1148 L
1892 1146 L
1888 1141 L
1888 1137 L
1890 1132 L
1892 1130 L
1897 1128 L
1910 1123 L
1915 1121 L
1919 1117 L
1888 1137 M 1892 1132 L
1897 1130 L
1910 1126 L
1915 1123 L
1917 1121 L
1919 1117 L
1919 1108 L
1915 1103 L
1908 1101 L
1901 1101 L
1895 1103 L
1890 1108 L
1888 1114 L
1888 1101 L
1890 1108 L
1933 1148 M 1949 1123 L
1949 1101 L
1935 1148 M 1951 1123 L
1951 1101 L
1967 1148 M 1951 1123 L
1928 1148 M 1942 1148 L
1958 1148 M 1971 1148 L
1942 1101 M 1958 1101 L
1984 1148 M 1984 1101 L
1987 1148 M 2000 1108 L
1984 1148 M 2000 1101 L
2016 1148 M 2000 1101 L
2016 1148 M 2016 1101 L
2018 1148 M 2018 1101 L
1978 1148 M 1987 1148 L
2016 1148 M 2025 1148 L
1978 1101 M 1991 1101 L
2009 1101 M 2025 1101 L
currentpoint stroke [] 0 setdash M
489 778 M currentpoint stroke [] 0 setdash M
511 805 M 495 758 L
511 805 M 527 758 L
511 799 M 525 758 L
500 772 M 520 772 L
491 758 M 504 758 L
518 758 M 531 758 L
545 805 M 545 758 L
547 805 M 547 758 L
561 792 M 561 774 L
538 805 M 574 805 L
574 792 L
572 805 L
547 783 M 561 783 L
538 758 M 554 758 L
590 805 M 590 758 L
592 805 M 605 765 L
590 805 M 605 758 L
621 805 M 605 758 L
621 805 M 621 758 L
623 805 M 623 758 L
583 805 M 592 805 L
621 805 M 630 805 L
583 758 M 596 758 L
614 758 M 630 758 L
currentpoint stroke [] 0 setdash M
1231 723 M currentpoint stroke [] 0 setdash M
1253 750 M 1238 702 L
1253 750 M 1269 702 L
1253 743 M 1267 702 L
1242 716 M 1263 716 L
1233 702 M 1247 702 L
1260 702 M 1274 702 L
1287 750 M 1287 702 L
1289 750 M 1289 702 L
1303 736 M 1303 718 L
1280 750 M 1316 750 L
1316 736 L
1314 750 L
1289 727 M 1303 727 L
1280 702 M 1296 702 L
1332 750 M 1332 702 L
1334 750 M 1348 709 L
1332 750 M 1348 702 L
1363 750 M 1348 702 L
1363 750 M 1363 702 L
1366 750 M 1366 702 L
1325 750 M 1334 750 L
1363 750 M 1372 750 L
1325 702 M 1339 702 L
1357 702 M 1372 702 L
currentpoint stroke [] 0 setdash M
906 1217 M currentpoint stroke [] 0 setdash M
913 1244 M 917 1244 L
922 1241 L
924 1239 L
926 1235 L
940 1203 L
942 1199 L
944 1197 L
917 1244 M 922 1239 L
924 1235 L
937 1203 L
940 1199 L
944 1197 L
946 1197 L
928 1228 M 910 1197 L
928 1228 M 913 1197 L
960 1223 M 1000 1223 L
960 1210 M 1000 1210 L
1023 1235 M 1027 1237 L
currentpoint stroke M
1034 1244 L
1034 1197 L
1032 1241 M 1032 1197 L
1023 1197 M 1043 1197 L
1065 1197 M 1063 1199 L
1065 1201 L
1067 1199 L
1067 1194 L
1065 1190 L
1063 1188 L
1123 1244 M 1123 1197 L
1126 1244 M 1153 1201 L
1126 1239 M 1153 1197 L
1153 1244 M 1153 1197 L
1117 1244 M 1126 1244 L
1146 1244 M 1159 1244 L
1117 1197 M 1130 1197 L
1177 1210 M 1176 1209 L
1177 1207 L
1179 1209 L
1179 1210 L
1177 1211 L
1175 1211 L
1172 1210 L
1171 1207 L
1171 1183 L
1175 1211 M 1173 1210 L
1172 1207 L
1172 1183 L
1167 1202 M 1177 1202 L
1167 1183 M 1176 1183 L
1190 1223 M 1231 1223 L
1190 1210 M 1231 1210 L
1249 1235 M 1251 1232 L
1249 1230 L
1247 1232 L
1247 1235 L
1249 1239 L
1251 1241 L
1258 1244 L
1267 1244 L
1273 1241 L
1276 1239 L
1278 1235 L
1278 1230 L
1276 1226 L
1269 1221 L
1258 1217 L
1253 1215 L
1249 1210 L
1247 1203 L
1247 1197 L
1267 1244 M 1271 1241 L
1273 1239 L
1276 1235 L
1276 1230 L
1273 1226 L
1267 1221 L
1258 1217 L
1247 1201 M 1249 1203 L
1253 1203 L
1264 1199 L
1271 1199 L
1276 1201 L
1278 1203 L
1253 1203 M 1264 1197 L
1273 1197 L
1276 1199 L
1278 1203 L
1278 1208 L
currentpoint stroke [] 0 setdash M
1881 683 M currentpoint stroke [] 0 setdash M
1906 719 M 1901 714 L
1897 708 L
1892 699 L
1890 687 L
1890 678 L
1892 667 L
1897 658 L
1901 651 L
1906 647 L
1901 714 M 1897 705 L
1895 699 L
1892 687 L
1892 678 L
1895 667 L
1897 660 L
1901 651 L
1924 710 M 1924 663 L
1926 710 M 1926 663 L
1926 687 M 1931 692 L
1935 694 L
1940 694 L
1946 692 L
1951 687 L
1953 681 L
1953 676 L
1951 669 L
1946 665 L
1940 663 L
1935 663 L
1931 665 L
1926 669 L
1940 694 M 1944 692 L
1949 687 L
1951 681 L
1951 676 L
1949 669 L
1944 665 L
1940 663 L
1917 710 M 1926 710 L
1967 719 M 1971 714 L
1975 708 L
1980 699 L
1982 687 L
1982 678 L
1980 667 L
1975 658 L
1971 651 L
1967 647 L
1971 714 M 1975 705 L
1978 699 L
1980 687 L
1980 678 L
1978 667 L
1975 660 L
1971 651 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1177 45 M 1189 72 M 1189 25 L
1191 72 M 1191 25 L
1204 59 M 1204 41 L
1182 72 M 1218 72 L
1218 59 L
1216 72 L
1191 50 M 1204 50 L
1182 25 M 1198 25 L
1233 72 M 1231 70 L
1233 68 L
1236 70 L
1233 72 L
1233 57 M 1233 25 L
1236 57 M 1236 25 L
1227 57 M 1236 57 L
1227 25 M 1242 25 L
1265 57 M 1260 54 L
1258 52 L
1256 48 L
1256 43 L
1258 39 L
1260 36 L
1265 34 L
1269 34 L
1274 36 L
1276 39 L
1278 43 L
1278 48 L
1276 52 L
1274 54 L
1269 57 L
1265 57 L
1260 54 M 1258 50 L
1258 41 L
1260 36 L
1274 36 M 1276 41 L
1276 50 L
1274 54 L
1276 52 M 1278 54 L
1283 57 L
1283 54 L
1278 54 L
1258 39 M 1256 36 L
1254 32 L
1254 30 L
1256 25 L
1263 23 L
1274 23 L
1281 21 L
1283 18 L
1254 30 M 1256 27 L
1263 25 L
1274 25 L
1281 23 L
1283 18 L
1283 16 L
1281 12 L
1274 9 L
1260 9 L
1254 12 L
1251 16 L
1251 18 L
1254 23 L
1260 25 L
1301 30 M 1299 27 L
1301 25 L
1303 27 L
1301 30 L
1357 63 M 1359 61 L
1357 59 L
1355 61 L
1355 63 L
1357 68 L
1359 70 L
1366 72 L
1375 72 L
1381 70 L
1384 68 L
1386 63 L
1386 59 L
1384 54 L
1377 50 L
1366 45 L
1361 43 L
1357 39 L
1355 32 L
1355 25 L
1375 72 M 1379 70 L
1381 68 L
1384 63 L
1384 59 L
1381 54 L
1375 50 L
1366 45 L
1355 30 M 1357 32 L
1361 32 L
1373 27 L
1379 27 L
1384 30 L
1386 32 L
1361 32 M 1373 25 L
1381 25 L
1384 27 L
1386 32 L
1386 36 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1291 184 M 1300 196 M 1313 164 L
1302 196 M 1313 169 L
1327 196 M 1313 164 L
1309 155 L
1304 151 L
1300 149 L
1298 149 L
1295 151 L
1298 153 L
1300 151 L
1295 196 M 1309 196 L
1318 196 M 1331 196 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
77 816 M 65 829 M 97 820 L
65 832 M 97 823 L
65 852 M 68 854 L
68 856 L
65 854 L
65 849 L
68 845 L
77 836 L
79 832 L
79 827 L
79 832 M 81 836 L
95 840 L
97 843 L
79 832 M 81 834 L
95 838 L
97 840 L
97 845 L
95 849 L
88 854 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 1312 M 2261 1312 L
364 1312 M 364 1360 L
473 1312 M 473 1336 L
581 1312 M 581 1336 L
689 1312 M 689 1336 L
798 1312 M 798 1336 L
906 1312 M 906 1360 L
1014 1312 M 1014 1336 L
1123 1312 M 1123 1336 L
1231 1312 M 1231 1336 L
1339 1312 M 1339 1336 L
1448 1312 M 1448 1360 L
1556 1312 M 1556 1336 L
1665 1312 M 1665 1336 L
1773 1312 M 1773 1336 L
1881 1312 M 1881 1336 L
1990 1312 M 1990 1360 L
2098 1312 M 2098 1336 L
2206 1312 M 2206 1336 L
364 2261 M 2261 2261 L
364 2261 M 364 2213 L
473 2261 M 473 2237 L
581 2261 M 581 2237 L
689 2261 M 689 2237 L
798 2261 M 798 2237 L
906 2261 M 906 2213 L
1014 2261 M 1014 2237 L
1123 2261 M 1123 2237 L
1231 2261 M 1231 2237 L
1339 2261 M 1339 2237 L
1448 2261 M 1448 2213 L
1556 2261 M 1556 2237 L
1665 2261 M 1665 2237 L
1773 2261 M 1773 2237 L
1881 2261 M 1881 2237 L
1990 2261 M 1990 2213 L
2098 2261 M 2098 2237 L
2206 2261 M 2206 2237 L
364 1312 M 364 2261 L
currentpoint stroke M
364 1330 M 388 1330 L
364 1365 M 388 1365 L
364 1400 M 388 1400 L
364 1435 M 388 1435 L
364 1470 M 412 1470 L
364 1506 M 388 1506 L
364 1541 M 388 1541 L
364 1576 M 388 1576 L
364 1611 M 388 1611 L
364 1646 M 412 1646 L
364 1681 M 388 1681 L
364 1716 M 388 1716 L
364 1751 M 388 1751 L
364 1787 M 388 1787 L
364 1822 M 412 1822 L
364 1857 M 388 1857 L
364 1892 M 388 1892 L
364 1927 M 388 1927 L
364 1962 M 388 1962 L
364 1997 M 412 1997 L
364 2032 M 388 2032 L
364 2067 M 388 2067 L
364 2103 M 388 2103 L
364 2138 M 388 2138 L
364 2173 M 412 2173 L
364 2208 M 388 2208 L
364 2243 M 388 2243 L
158 1470 M 167 1470 M 207 1470 L
236 1497 M 229 1495 L
225 1488 L
223 1477 L
223 1470 L
225 1459 L
229 1452 L
236 1450 L
241 1450 L
247 1452 L
252 1459 L
254 1470 L
254 1477 L
252 1488 L
247 1495 L
241 1497 L
236 1497 L
232 1495 L
229 1493 L
227 1488 L
225 1477 L
225 1470 L
227 1459 L
229 1455 L
232 1452 L
236 1450 L
241 1450 M 245 1452 L
247 1455 L
250 1459 L
252 1470 L
252 1477 L
250 1488 L
247 1493 L
245 1495 L
241 1497 L
272 1455 M 270 1452 L
272 1450 L
274 1452 L
272 1455 L
292 1488 M 294 1486 L
292 1484 L
290 1486 L
290 1488 L
292 1493 L
294 1495 L
301 1497 L
310 1497 L
317 1495 L
319 1491 L
319 1484 L
317 1479 L
310 1477 L
303 1477 L
310 1497 M 315 1495 L
317 1491 L
317 1484 L
315 1479 L
310 1477 L
315 1475 L
319 1470 L
321 1466 L
321 1459 L
319 1455 L
317 1452 L
310 1450 L
301 1450 L
294 1452 L
292 1455 L
290 1459 L
290 1461 L
292 1464 L
294 1461 L
292 1459 L
317 1473 M 319 1466 L
319 1459 L
317 1455 L
315 1452 L
310 1450 L
158 1646 M 167 1646 M 207 1646 L
236 1673 M 229 1671 L
225 1664 L
223 1653 L
223 1646 L
225 1635 L
229 1628 L
236 1626 L
241 1626 L
247 1628 L
252 1635 L
254 1646 L
254 1653 L
252 1664 L
247 1671 L
241 1673 L
236 1673 L
232 1671 L
229 1668 L
227 1664 L
225 1653 L
225 1646 L
227 1635 L
229 1630 L
232 1628 L
236 1626 L
241 1626 M 245 1628 L
247 1630 L
250 1635 L
252 1646 L
252 1653 L
250 1664 L
247 1668 L
245 1671 L
241 1673 L
272 1630 M 270 1628 L
272 1626 L
274 1628 L
272 1630 L
292 1664 M 294 1662 L
292 1659 L
290 1662 L
290 1664 L
292 1668 L
294 1671 L
301 1673 L
310 1673 L
317 1671 L
319 1668 L
321 1664 L
321 1659 L
319 1655 L
312 1650 L
301 1646 L
297 1644 L
292 1639 L
290 1633 L
290 1626 L
310 1673 M 315 1671 L
317 1668 L
319 1664 L
319 1659 L
317 1655 L
310 1650 L
301 1646 L
290 1630 M 292 1633 L
297 1633 L
308 1628 L
315 1628 L
319 1630 L
321 1633 L
297 1633 M 308 1626 L
317 1626 L
319 1628 L
321 1633 L
321 1637 L
158 1822 M 167 1822 M 207 1822 L
236 1849 M 229 1846 L
225 1840 L
223 1828 L
223 1822 L
225 1810 L
229 1804 L
236 1801 L
241 1801 L
247 1804 L
252 1810 L
254 1822 L
254 1828 L
252 1840 L
247 1846 L
241 1849 L
236 1849 L
232 1846 L
229 1844 L
227 1840 L
225 1828 L
225 1822 L
227 1810 L
229 1806 L
232 1804 L
236 1801 L
241 1801 M 245 1804 L
247 1806 L
250 1810 L
252 1822 L
252 1828 L
250 1840 L
247 1844 L
245 1846 L
241 1849 L
272 1806 M 270 1804 L
272 1801 L
274 1804 L
272 1806 L
297 1840 M 301 1842 L
308 1849 L
308 1801 L
306 1846 M 306 1801 L
297 1801 M 317 1801 L
283 1997 M 304 2024 M 297 2022 L
292 2015 L
290 2004 L
290 1997 L
292 1986 L
297 1979 L
304 1977 L
308 1977 L
315 1979 L
319 1986 L
321 1997 L
321 2004 L
319 2015 L
315 2022 L
308 2024 L
304 2024 L
299 2022 L
297 2020 L
294 2015 L
292 2004 L
292 1997 L
294 1986 L
297 1981 L
299 1979 L
304 1977 L
308 1977 M 312 1979 L
315 1981 L
317 1986 L
319 1997 L
319 2004 L
317 2015 L
315 2020 L
312 2022 L
308 2024 L
216 2173 M 236 2200 M 229 2197 L
225 2191 L
223 2180 L
223 2173 L
225 2162 L
229 2155 L
236 2153 L
241 2153 L
247 2155 L
252 2162 L
254 2173 L
254 2180 L
252 2191 L
247 2197 L
241 2200 L
236 2200 L
232 2197 L
229 2195 L
227 2191 L
225 2180 L
225 2173 L
227 2162 L
229 2157 L
232 2155 L
236 2153 L
241 2153 M 245 2155 L
247 2157 L
250 2162 L
252 2173 L
252 2180 L
250 2191 L
247 2195 L
245 2197 L
241 2200 L
272 2157 M 270 2155 L
272 2153 L
274 2155 L
272 2157 L
297 2191 M 301 2193 L
308 2200 L
308 2153 L
currentpoint stroke M
306 2197 M 306 2153 L
297 2153 M 317 2153 L
2261 1312 M 2261 2261 L
2261 1330 M 2237 1330 L
2261 1365 M 2237 1365 L
2261 1400 M 2237 1400 L
2261 1435 M 2237 1435 L
2261 1470 M 2213 1470 L
2261 1506 M 2237 1506 L
2261 1541 M 2237 1541 L
2261 1576 M 2237 1576 L
2261 1611 M 2237 1611 L
2261 1646 M 2213 1646 L
2261 1681 M 2237 1681 L
2261 1716 M 2237 1716 L
2261 1751 M 2237 1751 L
2261 1787 M 2237 1787 L
2261 1822 M 2213 1822 L
2261 1857 M 2237 1857 L
2261 1892 M 2237 1892 L
2261 1927 M 2237 1927 L
2261 1962 M 2237 1962 L
2261 1997 M 2213 1997 L
2261 2032 M 2237 2032 L
2261 2067 M 2237 2067 L
2261 2103 M 2237 2103 L
2261 2138 M 2237 2138 L
2261 2173 M 2213 2173 L
2261 2208 M 2237 2208 L
2261 2243 M 2237 2243 L
currentpoint stroke [] 0 setdash M
825 1832 M 818 1843 L
812 1853 L
806 1864 L
799 1874 L
792 1885 L
786 1895 L
779 1906 L
772 1916 L
765 1927 L
757 1937 L
750 1948 L
743 1959 L
735 1969 L
727 1980 L
719 1990 L
711 2001 L
703 2011 L
677 2043 L
648 2074 L
617 2106 L
581 2138 L
538 2169 L
509 2194 L
493 2200 L
476 2206 L
455 2211 L
443 2214 L
435 2216 L
426 2218 L
415 2220 L
402 2222 L
397 2222 L
390 2223 L
381 2224 L
583 1688 M 548 1713 L
505 1737 L
436 1762 L
444 1760 L
438 1761 L
433 1763 L
426 1764 L
420 1765 L
412 1767 L
402 1768 L
389 1769 L
1459 2033 M 1475 2034 L
1491 2034 L
1507 2035 L
1524 2036 L
1540 2036 L
1556 2037 L
1572 2038 L
1589 2038 L
1605 2039 L
1621 2039 L
1637 2040 L
1654 2040 L
1670 2041 L
1686 2041 L
1702 2042 L
1719 2042 L
1735 2043 L
1751 2043 L
1767 2043 L
1784 2044 L
1800 2044 L
1816 2044 L
1833 2045 L
1849 2045 L
1865 2045 L
1881 2046 L
1898 2046 L
1914 2046 L
1930 2046 L
1946 2047 L
1963 2047 L
1979 2047 L
1995 2047 L
2011 2048 L
2028 2048 L
2044 2048 L
2060 2048 L
2076 2049 L
2093 2049 L
2109 2049 L
2125 2049 L
2141 2049 L
2158 2050 L
2174 2050 L
2190 2050 L
2206 2050 L
2223 2050 L
2239 2050 L
2255 2051 L
2261 2051 L
1459 1908 M 1475 1909 L
1491 1910 L
1507 1911 L
1524 1911 L
1540 1912 L
1556 1912 L
1572 1913 L
1589 1914 L
1605 1914 L
1621 1915 L
1637 1915 L
1654 1916 L
1670 1916 L
1686 1917 L
1702 1917 L
1719 1918 L
1735 1918 L
1751 1918 L
1767 1919 L
1784 1919 L
1800 1919 L
1816 1920 L
1833 1920 L
1849 1920 L
1865 1921 L
1881 1921 L
1898 1921 L
1914 1922 L
1930 1922 L
1946 1922 L
1963 1922 L
1979 1923 L
1995 1923 L
2011 1923 L
2028 1923 L
2044 1924 L
2060 1924 L
2076 1924 L
2093 1924 L
2109 1924 L
2125 1925 L
2141 1925 L
2158 1925 L
2174 1925 L
2190 1925 L
2206 1925 L
2223 1926 L
2239 1926 L
2255 1926 L
2261 1926 L
currentpoint stroke [32 24] 0 setdash M
1231 1948 M 1123 1930 L
1014 1913 L
906 1878 L
798 1826 L
689 1765 L
581 1699 L
535 1646 L
516 1611 L
502 1576 L
493 1541 L
currentpoint stroke [6 12] 0 setdash M
1231 1948 M 1285 1950 L
1459 2033 L
1285 1950 M 1459 1908 L
currentpoint stroke [] 0 setdash M
1990 2032 M B
1991 2019 M 1993 2020 L
1995 2020 L
1996 2021 L
1998 2022 L
2000 2024 L
2001 2025 L
2002 2027 L
2002 2029 L
2003 2031 L
2003 2033 L
2002 2035 L
2002 2037 L
2001 2039 L
2000 2041 L
1998 2042 L
1996 2043 L
1995 2044 L
1993 2045 L
1991 2045 L
1989 2045 L
1987 2045 L
1985 2044 L
1983 2043 L
1981 2042 L
1980 2041 L
1979 2039 L
1978 2037 L
1977 2035 L
1977 2033 L
1977 2031 L
1977 2029 L
1978 2027 L
1979 2025 L
1980 2024 L
1981 2022 L
1983 2021 L
1985 2020 L
1987 2020 L
1989 2019 L
1991 2019 L
currentpoint fill M
635 2050 M B
636 2037 M 638 2037 L
640 2038 L
642 2039 L
644 2040 L
645 2041 L
646 2043 L
647 2045 L
648 2047 L
648 2049 L
648 2051 L
648 2053 L
647 2055 L
646 2057 L
645 2058 L
644 2060 L
642 2061 L
640 2062 L
638 2063 L
636 2063 L
634 2063 L
632 2063 L
630 2062 L
628 2061 L
627 2060 L
625 2058 L
624 2057 L
623 2055 L
622 2053 L
622 2051 L
622 2049 L
622 2047 L
623 2045 L
624 2043 L
625 2041 L
627 2040 L
628 2039 L
630 2038 L
632 2037 L
634 2037 L
636 2037 L
currentpoint fill M
473 2190 M B
474 2177 M 476 2178 L
478 2178 L
479 2179 L
481 2180 L
482 2182 L
484 2184 L
485 2185 L
485 2187 L
486 2189 L
486 2191 L
485 2193 L
485 2195 L
484 2197 L
482 2199 L
481 2200 L
479 2202 L
478 2202 L
476 2203 L
474 2203 L
471 2203 L
469 2203 L
468 2202 L
466 2202 L
464 2200 L
463 2199 L
461 2197 L
460 2195 L
460 2193 L
459 2191 L
459 2189 L
460 2187 L
460 2185 L
461 2184 L
463 2182 L
464 2180 L
466 2179 L
468 2178 L
469 2178 L
471 2177 L
474 2177 L
currentpoint fill M
1990 1944 M B
1991 1931 M 1993 1932 L
1995 1932 L
1996 1933 L
1998 1935 L
2000 1936 L
2001 1938 L
2002 1939 L
2002 1941 L
2003 1943 L
2003 1946 L
2002 1948 L
2002 1949 L
2001 1951 L
2000 1953 L
1998 1954 L
1996 1956 L
1995 1957 L
1993 1957 L
1991 1958 L
1989 1958 L
1987 1957 L
1985 1957 L
1983 1956 L
1981 1954 L
1980 1953 L
1979 1951 L
1978 1949 L
1977 1948 L
1977 1946 L
1977 1943 L
1977 1941 L
1978 1939 L
1979 1938 L
1980 1936 L
1981 1935 L
1983 1933 L
1985 1932 L
1987 1932 L
1989 1931 L
1991 1931 L
currentpoint fill M
527 1716 M B
528 1703 M 530 1704 L
532 1704 L
534 1705 L
535 1706 L
537 1708 L
538 1709 L
539 1711 L
539 1713 L
540 1715 L
540 1717 L
539 1719 L
539 1721 L
538 1723 L
537 1725 L
535 1726 L
534 1727 L
532 1728 L
530 1729 L
528 1729 L
526 1729 L
524 1729 L
522 1728 L
520 1727 L
518 1726 L
517 1725 L
516 1723 L
515 1721 L
514 1719 L
514 1717 L
514 1715 L
514 1713 L
515 1711 L
516 1709 L
517 1708 L
518 1706 L
520 1705 L
522 1704 L
524 1704 L
526 1703 L
528 1703 L
currentpoint fill M
473 1769 M B
474 1756 M 476 1756 L
478 1757 L
479 1758 L
481 1759 L
482 1760 L
484 1762 L
485 1764 L
485 1766 L
486 1768 L
486 1770 L
485 1772 L
485 1774 L
484 1776 L
482 1777 L
481 1779 L
479 1780 L
478 1781 L
476 1782 L
474 1782 L
471 1782 L
469 1782 L
468 1781 L
466 1780 L
464 1779 L
463 1777 L
461 1776 L
460 1774 L
460 1772 L
459 1770 L
459 1768 L
460 1766 L
460 1764 L
461 1762 L
463 1760 L
464 1759 L
466 1758 L
468 1757 L
469 1756 L
471 1756 L
474 1756 L
currentpoint fill M
907 1861 M 909 1861 L
911 1862 L
913 1863 L
914 1864 L
916 1866 L
917 1867 L
918 1869 L
919 1871 L
919 1873 L
919 1875 L
919 1877 L
918 1879 L
917 1881 L
916 1883 L
914 1884 L
913 1885 L
911 1886 L
909 1887 L
907 1887 L
905 1887 L
903 1887 L
901 1886 L
899 1885 L
897 1884 L
896 1883 L
895 1881 L
894 1879 L
893 1877 L
893 1875 L
893 1873 L
893 1871 L
894 1869 L
895 1867 L
896 1866 L
897 1864 L
899 1863 L
901 1862 L
903 1861 L
905 1861 L
907 1861 L
636 1703 M 638 1704 L
640 1704 L
642 1705 L
644 1706 L
645 1708 L
646 1709 L
647 1711 L
648 1713 L
648 1715 L
648 1717 L
648 1719 L
647 1721 L
646 1723 L
645 1725 L
644 1726 L
642 1727 L
640 1728 L
638 1729 L
636 1729 L
634 1729 L
632 1729 L
630 1728 L
628 1727 L
627 1726 L
625 1725 L
624 1723 L
623 1721 L
622 1719 L
622 1717 L
622 1715 L
622 1713 L
623 1711 L
624 1709 L
625 1708 L
627 1706 L
628 1705 L
630 1704 L
632 1704 L
634 1703 L
636 1703 L
474 1510 M 476 1510 L
477 1511 L
479 1512 L
481 1513 L
482 1515 L
484 1516 L
485 1518 L
485 1520 L
485 1522 L
485 1524 L
485 1526 L
485 1528 L
484 1530 L
482 1532 L
481 1533 L
479 1534 L
477 1535 L
476 1536 L
474 1536 L
471 1536 L
469 1536 L
467 1535 L
466 1534 L
464 1533 L
463 1532 L
461 1530 L
460 1528 L
460 1526 L
459 1524 L
459 1522 L
460 1520 L
460 1518 L
461 1516 L
463 1515 L
464 1513 L
466 1512 L
467 1511 L
469 1510 L
471 1510 L
474 1510 L
528 1598 M 530 1598 L
532 1599 L
533 1600 L
535 1601 L
537 1602 L
538 1604 L
539 1606 L
539 1608 L
540 1610 L
540 1612 L
539 1614 L
539 1616 L
538 1618 L
537 1619 L
535 1621 L
533 1622 L
532 1623 L
530 1624 L
528 1624 L
526 1624 L
524 1624 L
522 1623 L
520 1622 L
518 1621 L
517 1619 L
516 1618 L
515 1616 L
514 1614 L
514 1612 L
514 1610 L
514 1608 L
515 1606 L
516 1604 L
517 1602 L
518 1601 L
520 1600 L
522 1599 L
524 1598 L
526 1598 L
528 1598 L
798 1997 M currentpoint stroke [] 0 setdash M
809 2024 M 809 1977 L
811 2024 M 811 1977 L
825 2011 M 825 1993 L
802 2024 M 838 2024 L
838 2011 L
836 2024 L
811 2002 M 825 2002 L
802 1977 M 818 1977 L
854 2024 M 854 1977 L
856 2024 M 869 1984 L
854 2024 M 869 1977 L
885 2024 M 869 1977 L
885 2024 M 885 1977 L
887 2024 M 887 1977 L
847 2024 M 856 2024 L
885 2024 M 894 2024 L
847 1977 M 860 1977 L
878 1977 M 894 1977 L
currentpoint stroke [] 0 setdash M
418 1909 M currentpoint stroke [] 0 setdash M
454 1930 M 456 1936 L
456 1923 L
454 1930 L
450 1934 L
443 1936 L
436 1936 L
429 1934 L
425 1930 L
425 1925 L
427 1921 L
429 1918 L
434 1916 L
447 1912 L
452 1909 L
456 1905 L
425 1925 M 429 1921 L
434 1918 L
447 1914 L
452 1912 L
454 1909 L
456 1905 L
456 1896 L
452 1891 L
445 1889 L
439 1889 L
432 1891 L
427 1896 L
425 1903 L
425 1889 L
427 1896 L
470 1936 M 486 1912 L
486 1889 L
472 1936 M 488 1912 L
488 1889 L
504 1936 M 488 1912 L
465 1936 M 479 1936 L
495 1936 M 508 1936 L
479 1889 M 495 1889 L
521 1936 M 521 1889 L
524 1936 M 537 1896 L
521 1936 M 537 1889 L
553 1936 M 537 1889 L
553 1936 M 553 1889 L
555 1936 M 555 1889 L
515 1936 M 524 1936 L
553 1936 M 562 1936 L
515 1889 M 528 1889 L
546 1889 M 562 1889 L
currentpoint stroke [] 0 setdash M
1556 1962 M currentpoint stroke [] 0 setdash M
1592 1982 M 1594 1989 L
1594 1975 L
1592 1982 L
1588 1987 L
1581 1989 L
1574 1989 L
1567 1987 L
1563 1982 L
1563 1978 L
1565 1973 L
1567 1971 L
1572 1969 L
1585 1964 L
1590 1962 L
1594 1958 L
1563 1978 M 1567 1973 L
1572 1971 L
1585 1967 L
1590 1964 L
1592 1962 L
1594 1958 L
1594 1949 L
1590 1944 L
1583 1942 L
1576 1942 L
1570 1944 L
1565 1949 L
1563 1955 L
1563 1942 L
1565 1949 L
1608 1989 M 1623 1964 L
1623 1942 L
1610 1989 M 1626 1964 L
1626 1942 L
1641 1989 M 1626 1964 L
1603 1989 M 1617 1989 L
1632 1989 M 1646 1989 L
1617 1942 M 1632 1942 L
1659 1989 M 1659 1942 L
1662 1989 M 1675 1949 L
1659 1989 M 1675 1942 L
1691 1989 M 1675 1942 L
1691 1989 M 1691 1942 L
1693 1989 M 1693 1942 L
1653 1989 M 1662 1989 L
1691 1989 M 1700 1989 L
1653 1942 M 1666 1942 L
1684 1942 M 1700 1942 L
currentpoint stroke [] 0 setdash M
435 1506 M currentpoint stroke [] 0 setdash M
408 1528 M 455 1512 L
408 1528 M 455 1544 L
414 1528 M 455 1541 L
441 1517 M 441 1537 L
455 1508 M 455 1521 L
455 1535 M 455 1548 L
408 1562 M 455 1562 L
408 1564 M 455 1564 L
421 1577 M 439 1577 L
408 1555 M 408 1591 L
421 1591 L
408 1589 L
430 1564 M 430 1577 L
455 1555 M 455 1571 L
407 1606 M 455 1606 L
407 1609 M 448 1622 L
407 1606 M 455 1622 L
407 1638 M 455 1622 L
407 1638 M 455 1638 L
407 1640 M 455 1640 L
407 1600 M 407 1609 L
407 1638 M 407 1647 L
455 1600 M 455 1613 L
455 1631 M 455 1647 L
currentpoint stroke [] 0 setdash M
906 1558 M currentpoint stroke [] 0 setdash M
928 1585 M 913 1538 L
928 1585 M 944 1538 L
currentpoint stroke M
928 1578 M 942 1538 L
917 1551 M 937 1551 L
908 1538 M 922 1538 L
935 1538 M 949 1538 L
962 1585 M 962 1538 L
964 1585 M 964 1538 L
978 1572 M 978 1554 L
955 1585 M 991 1585 L
991 1572 L
989 1585 L
964 1563 M 978 1563 L
955 1538 M 971 1538 L
1007 1585 M 1007 1538 L
1009 1585 M 1023 1545 L
1007 1585 M 1023 1538 L
1038 1585 M 1023 1538 L
1038 1585 M 1038 1538 L
1041 1585 M 1041 1538 L
1000 1585 M 1009 1585 L
1038 1585 M 1047 1585 L
1000 1538 M 1014 1538 L
1032 1538 M 1047 1538 L
currentpoint stroke [] 0 setdash M
906 2120 M currentpoint stroke [] 0 setdash M
913 2147 M 917 2147 L
922 2145 L
924 2143 L
926 2138 L
940 2107 L
942 2102 L
944 2100 L
917 2147 M 922 2143 L
924 2138 L
937 2107 L
940 2102 L
944 2100 L
946 2100 L
928 2131 M 910 2100 L
928 2131 M 913 2100 L
960 2127 M 1000 2127 L
960 2113 M 1000 2113 L
1029 2147 M 1023 2145 L
1018 2138 L
1016 2127 L
1016 2120 L
1018 2109 L
1023 2102 L
1029 2100 L
1034 2100 L
1041 2102 L
1045 2109 L
1047 2120 L
1047 2127 L
1045 2138 L
1041 2145 L
1034 2147 L
1029 2147 L
1025 2145 L
1023 2143 L
1020 2138 L
1018 2127 L
1018 2120 L
1020 2109 L
1023 2104 L
1025 2102 L
1029 2100 L
1034 2100 M 1038 2102 L
1041 2104 L
1043 2109 L
1045 2120 L
1045 2127 L
1043 2138 L
1041 2143 L
1038 2145 L
1034 2147 L
1065 2104 M 1063 2102 L
1065 2100 L
1067 2102 L
1065 2104 L
1097 2147 M 1090 2145 L
1085 2138 L
1083 2127 L
1083 2120 L
1085 2109 L
1090 2102 L
1097 2100 L
1101 2100 L
1108 2102 L
1112 2109 L
1115 2120 L
1115 2127 L
1112 2138 L
1108 2145 L
1101 2147 L
1097 2147 L
1092 2145 L
1090 2143 L
1088 2138 L
1085 2127 L
1085 2120 L
1088 2109 L
1090 2104 L
1092 2102 L
1097 2100 L
1101 2100 M 1106 2102 L
1108 2104 L
1110 2109 L
1112 2120 L
1112 2127 L
1110 2138 L
1108 2143 L
1106 2145 L
1101 2147 L
1135 2138 M 1139 2140 L
1146 2147 L
1146 2100 L
1144 2145 M 1144 2100 L
1135 2100 M 1155 2100 L
1177 2147 M 1173 2125 L
1177 2129 L
1184 2131 L
1191 2131 L
1198 2129 L
1202 2125 L
1204 2118 L
1204 2113 L
1202 2107 L
1198 2102 L
1191 2100 L
1184 2100 L
1177 2102 L
1175 2104 L
1173 2109 L
1173 2111 L
1175 2113 L
1177 2111 L
1175 2109 L
1191 2131 M 1195 2129 L
1200 2125 L
1202 2118 L
1202 2113 L
1200 2107 L
1195 2102 L
1191 2100 L
1177 2147 M 1200 2147 L
1177 2145 M 1189 2145 L
1200 2147 L
1245 2140 M 1242 2138 L
1245 2136 L
1247 2138 L
1247 2140 L
1245 2145 L
1240 2147 L
1233 2147 L
1227 2145 L
1222 2140 L
1220 2136 L
1218 2127 L
1218 2113 L
1220 2107 L
1224 2102 L
1231 2100 L
1236 2100 L
1242 2102 L
1247 2107 L
1249 2113 L
1249 2116 L
1247 2122 L
1242 2127 L
1236 2129 L
1233 2129 L
1227 2127 L
1222 2122 L
1220 2116 L
1233 2147 M 1229 2145 L
1224 2140 L
1222 2136 L
1220 2127 L
1220 2113 L
1222 2107 L
1227 2102 L
1231 2100 L
1236 2100 M 1240 2102 L
1245 2107 L
1247 2113 L
1247 2116 L
1245 2122 L
1240 2127 L
1236 2129 L
1267 2100 M 1265 2102 L
1267 2104 L
1269 2102 L
1269 2098 L
1267 2093 L
1265 2091 L
1325 2147 M 1325 2100 L
1328 2147 M 1355 2104 L
1328 2143 M 1355 2100 L
1355 2147 M 1355 2100 L
1319 2147 M 1328 2147 L
1348 2147 M 1361 2147 L
1319 2100 M 1332 2100 L
1379 2113 M 1378 2112 L
1379 2111 L
1381 2112 L
1381 2113 L
1379 2115 L
1377 2115 L
1374 2113 L
1373 2111 L
1373 2086 L
1377 2115 M 1375 2113 L
1374 2111 L
1374 2086 L
1368 2105 M 1379 2105 L
1368 2086 M 1378 2086 L
1392 2127 M 1433 2127 L
1392 2113 M 1433 2113 L
1451 2138 M 1453 2136 L
1451 2134 L
1448 2136 L
1448 2138 L
1451 2143 L
1453 2145 L
1460 2147 L
1469 2147 L
1475 2145 L
1478 2143 L
1480 2138 L
1480 2134 L
1478 2129 L
1471 2125 L
1460 2120 L
1455 2118 L
1451 2113 L
1448 2107 L
1448 2100 L
1469 2147 M 1473 2145 L
1475 2143 L
1478 2138 L
1478 2134 L
1475 2129 L
1469 2125 L
1460 2120 L
1448 2104 M 1451 2107 L
1455 2107 L
1466 2102 L
1473 2102 L
1478 2104 L
1480 2107 L
1455 2107 M 1466 2100 L
1475 2100 L
1478 2102 L
1480 2107 L
1480 2111 L
currentpoint stroke [] 0 setdash M
1881 1558 M currentpoint stroke [] 0 setdash M
1906 1594 M 1901 1590 L
1897 1583 L
1892 1574 L
1890 1563 L
1890 1554 L
1892 1542 L
1897 1533 L
1901 1527 L
1906 1522 L
1901 1590 M 1897 1581 L
1895 1574 L
1892 1563 L
1892 1554 L
1895 1542 L
1897 1536 L
1901 1527 L
1924 1565 M 1924 1563 L
1922 1563 L
1922 1565 L
1924 1567 L
1928 1569 L
1937 1569 L
1942 1567 L
1944 1565 L
1946 1560 L
1946 1545 L
1949 1540 L
1951 1538 L
1944 1565 M 1944 1545 L
1946 1540 L
1951 1538 L
1953 1538 L
1944 1560 M 1942 1558 L
1928 1556 L
1922 1554 L
1919 1549 L
1919 1545 L
1922 1540 L
1928 1538 L
1935 1538 L
1940 1540 L
1944 1545 L
1928 1556 M 1924 1554 L
1922 1549 L
1922 1545 L
1924 1540 L
1928 1538 L
currentpoint stroke M
1964 1594 M 1969 1590 L
1973 1583 L
1978 1574 L
1980 1563 L
1980 1554 L
1978 1542 L
1973 1533 L
1969 1527 L
1964 1522 L
1969 1590 M 1973 1581 L
1975 1574 L
1978 1563 L
1978 1554 L
1975 1542 L
1973 1536 L
1969 1527 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
77 1764 M 65 1777 M 97 1768 L
65 1780 M 97 1771 L
65 1800 M 68 1802 L
68 1804 L
65 1802 L
65 1798 L
68 1793 L
77 1784 L
79 1780 L
79 1775 L
79 1780 M 81 1784 L
95 1789 L
97 1791 L
79 1780 M 81 1782 L
95 1787 L
97 1789 L
97 1793 L
95 1798 L
88 1802 L
currentpoint stroke [] 0 setdash M
stroke
showpage

{}From jansen@higgs.UCSD.EDU Wed Jun 17 14:06:09 1992
Received: from higgs.ucsd.edu by ucsd.edu; id AA17940
	sendmail 5.64/UCSD-2.2-sun via SMTP
	Wed, 17 Jun 92 11:05:54 -0700 for shen@bnlux1.bnl.gov
Received: by higgs.ucsd.edu (5.57/Ultrix3.0-C)
	id AA23704; Wed, 17 Jun 92 09:52:21 -0700
Date: Wed, 17 Jun 92 09:52:21 -0700
{}From: jansen@higgs.UCSD.EDU (Karl Jansen)
Message-Id: <9206171652.AA23704@higgs.ucsd.edu>
To: shen@bnlux1.bnl.gov
Subject: fig2.ps
Status: R

%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 364 M 2261 364 L
364 364 M 364 401 L
473 364 M 473 382 L
581 364 M 581 382 L
689 364 M 689 382 L
798 364 M 798 382 L
906 364 M 906 401 L
1014 364 M 1014 382 L
1123 364 M 1123 382 L
1231 364 M 1231 382 L
1339 364 M 1339 382 L
1448 364 M 1448 401 L
1556 364 M 1556 382 L
1665 364 M 1665 382 L
1773 364 M 1773 382 L
1881 364 M 1881 382 L
1990 364 M 1990 401 L
2098 364 M 2098 382 L
2206 364 M 2206 382 L
349 309 M 349 287 F (0) T
891 309 M 891 287 F (1) T
1432 309 M 1432 287 F (2) T
1974 309 M 1974 287 F (3) T
364 1312 M 2261 1312 L
364 1312 M 364 1276 L
473 1312 M 473 1294 L
581 1312 M 581 1294 L
689 1312 M 689 1294 L
798 1312 M 798 1294 L
906 1312 M 906 1276 L
1014 1312 M 1014 1294 L
1123 1312 M 1123 1294 L
1231 1312 M 1231 1294 L
1339 1312 M 1339 1294 L
1448 1312 M 1448 1276 L
1556 1312 M 1556 1294 L
1665 1312 M 1665 1294 L
1773 1312 M 1773 1294 L
1881 1312 M 1881 1294 L
1990 1312 M 1990 1276 L
2098 1312 M 2098 1294 L
2206 1312 M 2206 1294 L
364 364 M 364 1312 L
364 364 M 398 364 L
364 404 M 381 404 L
364 444 M 381 444 L
364 484 M 381 484 L
364 524 M 398 524 L
364 563 M 381 563 L
364 603 M 381 603 L
364 643 M 381 643 L
364 683 M 398 683 L
364 723 M 381 723 L
364 763 M 381 763 L
364 802 M 381 802 L
364 842 M 398 842 L
364 882 M 381 882 L
364 922 M 381 922 L
364 962 M 381 962 L
364 1002 M 398 1002 L
364 1042 M 381 1042 L
364 1081 M 381 1081 L
364 1121 M 381 1121 L
364 1161 M 398 1161 L
364 1201 M 381 1201 L
364 1241 M 381 1241 L
364 1281 M 381 1281 L
277 364 M 277 342 F (-1) T
215 523 M 215 501 F (-0.8) T
215 683 M 215 661 F (-0.6) T
214 842 M 214 820 F (-0.4) T
214 1002 M 214 980 F (-0.2) T
307 1161 M 307 1139 F (0) T
2261 364 M 2261 1312 L
2261 364 M 2226 364 L
2261 404 M 2244 404 L
2261 444 M 2244 444 L
2261 484 M 2244 484 L
2261 524 M 2226 524 L
2261 563 M 2244 563 L
2261 603 M 2244 603 L
2261 643 M 2244 643 L
2261 683 M 2226 683 L
2261 723 M 2244 723 L
2261 763 M 2244 763 L
2261 802 M 2244 802 L
2261 842 M 2226 842 L
2261 882 M 2244 882 L
2261 922 M 2244 922 L
2261 962 M 2244 962 L
2261 1002 M 2226 1002 L
2261 1042 M 2244 1042 L
2261 1081 M 2244 1081 L
2261 1121 M 2244 1121 L
2261 1161 M 2226 1161 L
2261 1201 M 2244 1201 L
2261 1241 M 2244 1241 L
2261 1281 M 2244 1281 L
currentpoint stroke [] 0 setdash M
364 1287 M 375 1287 L
386 1287 L
397 1286 L
408 1286 L
418 1285 L
429 1284 L
440 1283 L
451 1281 L
462 1280 L
473 1278 L
483 1276 L
494 1273 L
505 1271 L
516 1269 L
527 1266 L
538 1263 L
548 1260 L
559 1256 L
570 1253 L
581 1249 L
592 1245 L
603 1241 L
613 1237 L
624 1232 L
635 1228 L
646 1223 L
657 1218 L
668 1212 L
678 1207 L
689 1201 L
700 1196 L
711 1190 L
722 1183 L
733 1177 L
743 1170 L
754 1164 L
765 1157 L
776 1150 L
787 1142 L
798 1135 L
808 1127 L
819 1119 L
830 1111 L
841 1103 L
852 1094 L
863 1086 L
873 1077 L
884 1068 L
895 1058 L
906 1049 L
917 1039 L
928 1030 L
939 1019 L
949 1009 L
960 999 L
971 988 L
982 978 L
993 967 L
1004 955 L
1014 944 L
1025 933 L
1036 921 L
1047 909 L
364 1035 M 375 1035 L
386 1034 L
397 1034 L
408 1033 L
418 1032 L
429 1031 L
440 1030 L
451 1029 L
462 1027 L
473 1025 L
483 1023 L
494 1021 L
505 1019 L
516 1016 L
527 1013 L
538 1010 L
548 1007 L
559 1004 L
570 1000 L
581 997 L
592 993 L
603 989 L
613 984 L
624 980 L
635 975 L
646 970 L
657 965 L
668 960 L
678 955 L
689 949 L
700 943 L
711 937 L
722 931 L
733 925 L
743 918 L
754 911 L
765 904 L
776 897 L
787 890 L
798 882 L
808 875 L
819 867 L
830 859 L
841 850 L
852 842 L
863 833 L
873 824 L
884 815 L
895 806 L
906 797 L
917 787 L
1345 1144 M 1361 1147 L
1377 1149 L
1394 1152 L
1410 1154 L
1426 1157 L
1442 1159 L
1459 1161 L
1475 1163 L
1491 1165 L
1507 1167 L
1524 1168 L
1540 1170 L
1556 1172 L
1572 1173 L
1589 1175 L
1605 1176 L
1621 1178 L
1637 1179 L
1654 1180 L
1670 1181 L
1686 1183 L
1702 1184 L
1719 1185 L
1735 1186 L
1751 1187 L
1767 1188 L
1784 1189 L
1800 1190 L
1816 1191 L
1833 1192 L
1849 1192 L
1865 1193 L
1881 1194 L
1898 1195 L
1914 1195 L
1930 1196 L
1946 1197 L
1963 1198 L
1979 1198 L
1995 1199 L
2011 1199 L
2028 1200 L
2044 1201 L
2060 1201 L
2076 1202 L
2093 1202 L
2109 1203 L
2125 1203 L
2141 1204 L
2158 1204 L
2174 1205 L
2190 1205 L
2206 1206 L
2223 1206 L
2239 1206 L
2255 1207 L
2261 1207 L
1345 1006 M 1361 1009 L
1377 1011 L
1394 1014 L
1410 1016 L
1426 1019 L
1442 1021 L
1459 1023 L
1475 1025 L
1491 1027 L
1507 1029 L
1524 1030 L
1540 1032 L
1556 1034 L
1572 1035 L
1589 1037 L
1605 1038 L
1621 1040 L
1637 1041 L
1654 1042 L
1670 1044 L
1686 1045 L
1702 1046 L
1719 1047 L
1735 1048 L
1751 1049 L
1767 1050 L
1784 1051 L
1800 1052 L
1816 1053 L
1833 1054 L
1849 1054 L
1865 1055 L
1881 1056 L
1898 1057 L
1914 1058 L
1930 1058 L
1946 1059 L
1963 1060 L
1979 1060 L
1995 1061 L
2011 1062 L
currentpoint stroke M
2028 1062 L
2044 1063 L
2060 1063 L
2076 1064 L
2093 1064 L
2109 1065 L
2125 1065 L
2141 1066 L
2158 1066 L
2174 1067 L
2190 1067 L
2206 1068 L
2223 1068 L
2239 1068 L
2255 1069 L
2261 1069 L
currentpoint stroke [32 24] 0 setdash M
1155 1002 M 1096 962 L
1044 922 L
998 882 L
957 842 L
917 802 L
884 763 L
855 723 L
833 683 L
815 643 L
800 603 L
784 563 L
771 523 L
760 484 L
749 444 L
currentpoint stroke [6 12] 0 setdash M
1155 1002 M 1231 1010 L
1345 1144 L
1231 1010 M 1345 1006 L
currentpoint stroke [] 0 setdash M
716 1161 M B
717 1148 M 719 1148 L
721 1149 L
723 1150 L
725 1151 L
726 1152 L
727 1154 L
728 1156 L
729 1158 L
729 1160 L
729 1162 L
729 1164 L
728 1166 L
727 1168 L
726 1169 L
725 1171 L
723 1172 L
721 1173 L
719 1174 L
717 1174 L
715 1174 L
713 1174 L
711 1173 L
710 1172 L
708 1171 L
706 1169 L
705 1168 L
704 1166 L
704 1164 L
703 1162 L
703 1160 L
704 1158 L
704 1156 L
705 1154 L
706 1152 L
708 1151 L
710 1150 L
711 1149 L
713 1148 L
715 1148 L
717 1148 L
currentpoint fill M
852 1065 M B
853 1052 M 855 1053 L
857 1053 L
859 1054 L
860 1055 L
862 1057 L
863 1059 L
864 1060 L
865 1062 L
865 1064 L
865 1066 L
865 1068 L
864 1070 L
863 1072 L
862 1074 L
860 1075 L
859 1077 L
857 1077 L
855 1078 L
853 1078 L
851 1078 L
849 1078 L
847 1077 L
845 1077 L
843 1075 L
842 1074 L
841 1072 L
840 1070 L
839 1068 L
839 1066 L
839 1064 L
839 1062 L
840 1060 L
841 1059 L
842 1057 L
843 1055 L
845 1054 L
847 1053 L
849 1053 L
851 1052 L
853 1052 L
currentpoint fill M
895 1002 M B
896 989 M 898 989 L
900 990 L
902 990 L
904 992 L
905 993 L
906 995 L
907 997 L
908 999 L
908 1001 L
908 1003 L
908 1005 L
907 1007 L
906 1008 L
905 1010 L
904 1012 L
902 1013 L
900 1014 L
898 1014 L
896 1015 L
894 1015 L
892 1014 L
890 1014 L
888 1013 L
887 1012 L
885 1010 L
884 1008 L
883 1007 L
882 1005 L
882 1003 L
882 1001 L
882 999 L
883 997 L
884 995 L
885 993 L
887 992 L
888 990 L
890 990 L
892 989 L
894 989 L
896 989 L
currentpoint fill M
1556 1161 M B
1557 1148 M 1559 1148 L
1561 1149 L
1563 1150 L
1565 1151 L
1566 1152 L
1567 1154 L
1568 1156 L
1569 1158 L
1569 1160 L
1569 1162 L
1569 1164 L
1568 1166 L
1567 1168 L
1566 1169 L
1565 1171 L
1563 1172 L
1561 1173 L
1559 1174 L
1557 1174 L
1555 1174 L
1553 1174 L
1551 1173 L
1549 1172 L
1548 1171 L
1546 1169 L
1545 1168 L
1544 1166 L
1543 1164 L
1543 1162 L
1543 1160 L
1543 1158 L
1544 1156 L
1545 1154 L
1546 1152 L
1548 1151 L
1549 1150 L
1551 1149 L
1553 1148 L
1555 1148 L
1557 1148 L
currentpoint fill M
1719 1177 M B
1720 1164 M 1722 1164 L
1724 1165 L
1726 1166 L
1727 1167 L
1729 1168 L
1730 1170 L
1731 1172 L
1731 1174 L
1732 1176 L
1732 1178 L
1731 1180 L
1731 1182 L
1730 1184 L
1729 1185 L
1727 1187 L
1726 1188 L
1724 1189 L
1722 1190 L
1720 1190 L
1718 1190 L
1716 1190 L
1714 1189 L
1712 1188 L
1710 1187 L
1709 1185 L
1708 1184 L
1707 1182 L
1706 1180 L
1706 1178 L
1706 1176 L
1706 1174 L
1707 1172 L
1708 1170 L
1709 1168 L
1710 1167 L
1712 1166 L
1714 1165 L
1716 1164 L
1718 1164 L
1720 1164 L
currentpoint fill M
1719 1065 M B
1720 1052 M 1722 1053 L
1724 1053 L
1726 1054 L
1727 1055 L
1729 1057 L
1730 1059 L
1731 1060 L
1731 1062 L
1732 1064 L
1732 1066 L
1731 1068 L
1731 1070 L
1730 1072 L
1729 1074 L
1727 1075 L
1726 1077 L
1724 1077 L
1722 1078 L
1720 1078 L
1718 1078 L
1716 1078 L
1714 1077 L
1712 1077 L
1710 1075 L
1709 1074 L
1708 1072 L
1707 1070 L
1706 1068 L
1706 1066 L
1706 1064 L
1706 1062 L
1707 1060 L
1708 1059 L
1709 1057 L
1710 1055 L
1712 1054 L
1714 1053 L
1716 1053 L
1718 1052 L
1720 1052 L
currentpoint fill M
608 1002 M B
609 989 M 611 989 L
613 990 L
615 990 L
616 992 L
618 993 L
619 995 L
620 997 L
621 999 L
621 1001 L
621 1003 L
621 1005 L
620 1007 L
619 1008 L
618 1010 L
616 1012 L
615 1013 L
613 1014 L
611 1014 L
609 1015 L
607 1015 L
605 1014 L
603 1014 L
601 1013 L
599 1012 L
598 1010 L
597 1008 L
596 1007 L
595 1005 L
595 1003 L
595 1001 L
595 999 L
596 997 L
597 995 L
598 993 L
599 992 L
601 990 L
603 990 L
605 989 L
607 989 L
609 989 L
currentpoint fill M
852 858 M B
853 845 M 855 846 L
857 846 L
859 847 L
860 848 L
862 850 L
863 851 L
864 853 L
865 855 L
865 857 L
865 859 L
865 861 L
864 863 L
863 865 L
862 867 L
860 868 L
859 869 L
857 870 L
855 871 L
853 871 L
851 871 L
849 871 L
847 870 L
845 869 L
843 868 L
842 867 L
841 865 L
840 863 L
839 861 L
839 859 L
839 857 L
839 855 L
840 853 L
841 851 L
842 850 L
843 848 L
845 847 L
847 846 L
849 846 L
851 845 L
853 845 L
currentpoint fill M
879 842 M B
880 829 M 882 830 L
884 830 L
886 831 L
887 832 L
889 834 L
890 835 L
891 837 L
892 839 L
892 841 L
892 843 L
892 845 L
891 847 L
890 849 L
889 851 L
887 852 L
886 853 L
884 854 L
882 855 L
880 855 L
878 855 L
876 855 L
874 854 L
872 853 L
870 852 L
869 851 L
868 849 L
867 847 L
866 845 L
866 843 L
866 841 L
866 839 L
867 837 L
868 835 L
869 834 L
870 832 L
872 831 L
874 830 L
876 830 L
878 829 L
880 829 L
currentpoint fill M
1015 925 M 1017 925 L
1019 926 L
1021 927 L
1023 928 L
1024 929 L
1025 931 L
1026 933 L
1027 935 L
1027 937 L
1027 939 L
1027 941 L
1026 943 L
1025 945 L
1024 946 L
1023 948 L
1021 949 L
1019 950 L
1017 951 L
1015 951 L
1013 951 L
1011 951 L
1009 950 L
1008 949 L
1006 948 L
1004 946 L
1003 945 L
1002 943 L
1002 941 L
1001 939 L
1001 937 L
1002 935 L
1002 933 L
1003 931 L
1004 929 L
1006 928 L
1008 927 L
1009 926 L
1011 925 L
1013 925 L
1015 925 L
1178 989 M 1180 989 L
1182 990 L
1184 990 L
1185 992 L
1187 993 L
1188 995 L
1189 997 L
1190 999 L
1190 1001 L
1190 1003 L
1190 1005 L
1189 1007 L
1188 1008 L
1187 1010 L
1185 1012 L
1184 1013 L
1182 1014 L
1180 1014 L
1178 1015 L
1176 1015 L
1174 1014 L
1172 1014 L
1170 1013 L
1168 1012 L
1167 1010 L
1166 1008 L
1165 1007 L
1164 1005 L
1164 1003 L
1164 1001 L
1164 999 L
1165 997 L
1166 995 L
1167 993 L
1168 992 L
1170 990 L
1172 990 L
1174 989 L
1176 989 L
1178 989 L
853 773 M 855 774 L
857 774 L
859 775 L
860 776 L
862 778 L
863 780 L
864 781 L
864 783 L
865 785 L
865 787 L
864 789 L
864 791 L
863 793 L
862 795 L
860 796 L
859 798 L
857 798 L
855 799 L
853 799 L
851 799 L
849 799 L
847 798 L
845 798 L
843 796 L
842 795 L
841 793 L
840 791 L
839 789 L
839 787 L
839 785 L
839 783 L
840 781 L
841 780 L
842 778 L
843 776 L
845 775 L
847 774 L
849 774 L
851 773 L
853 773 L
1014 1081 M currentpoint stroke [] 0 setdash M
1026 1108 M 1026 1061 L
1028 1108 M 1028 1061 L
1041 1095 M 1041 1077 L
1019 1108 M 1055 1108 L
1055 1095 L
1053 1108 L
1028 1086 M 1041 1086 L
1019 1061 M 1035 1061 L
1070 1108 M 1070 1061 L
1073 1108 M 1086 1068 L
1070 1108 M 1086 1061 L
1102 1108 M 1086 1061 L
1102 1108 M 1102 1061 L
1104 1108 M 1104 1061 L
1064 1108 M 1073 1108 L
1102 1108 M 1111 1108 L
1064 1061 M 1077 1061 L
1095 1061 M 1111 1061 L
currentpoint stroke [] 0 setdash M
418 1121 M currentpoint stroke [] 0 setdash M
454 1141 M 456 1148 L
456 1135 L
454 1141 L
450 1146 L
443 1148 L
436 1148 L
429 1146 L
425 1141 L
425 1137 L
427 1132 L
429 1130 L
434 1128 L
447 1123 L
452 1121 L
456 1117 L
425 1137 M 429 1132 L
434 1130 L
447 1126 L
452 1123 L
454 1121 L
456 1117 L
456 1108 L
452 1103 L
445 1101 L
439 1101 L
432 1103 L
427 1108 L
425 1114 L
425 1101 L
427 1108 L
470 1148 M 486 1123 L
486 1101 L
472 1148 M 488 1123 L
488 1101 L
504 1148 M 488 1123 L
465 1148 M 479 1148 L
495 1148 M 508 1148 L
479 1101 M 495 1101 L
521 1148 M 521 1101 L
524 1148 M 537 1108 L
521 1148 M 537 1101 L
553 1148 M 537 1101 L
553 1148 M 553 1101 L
555 1148 M 555 1101 L
515 1148 M 524 1148 L
553 1148 M 562 1148 L
515 1101 M 528 1101 L
546 1101 M 562 1101 L
currentpoint stroke [] 0 setdash M
1881 1121 M currentpoint stroke [] 0 setdash M
1917 1141 M 1919 1148 L
1919 1135 L
1917 1141 L
1913 1146 L
1906 1148 L
1899 1148 L
1892 1146 L
1888 1141 L
1888 1137 L
1890 1132 L
1892 1130 L
1897 1128 L
1910 1123 L
1915 1121 L
1919 1117 L
1888 1137 M 1892 1132 L
1897 1130 L
1910 1126 L
1915 1123 L
1917 1121 L
1919 1117 L
1919 1108 L
1915 1103 L
1908 1101 L
1901 1101 L
1895 1103 L
1890 1108 L
1888 1114 L
1888 1101 L
1890 1108 L
1933 1148 M 1949 1123 L
1949 1101 L
1935 1148 M 1951 1123 L
1951 1101 L
1967 1148 M 1951 1123 L
1928 1148 M 1942 1148 L
1958 1148 M 1971 1148 L
1942 1101 M 1958 1101 L
1984 1148 M 1984 1101 L
1987 1148 M 2000 1108 L
1984 1148 M 2000 1101 L
2016 1148 M 2000 1101 L
2016 1148 M 2016 1101 L
2018 1148 M 2018 1101 L
1978 1148 M 1987 1148 L
2016 1148 M 2025 1148 L
1978 1101 M 1991 1101 L
2009 1101 M 2025 1101 L
currentpoint stroke [] 0 setdash M
489 778 M currentpoint stroke [] 0 setdash M
511 805 M 495 758 L
511 805 M 527 758 L
511 799 M 525 758 L
500 772 M 520 772 L
491 758 M 504 758 L
518 758 M 531 758 L
545 805 M 545 758 L
547 805 M 547 758 L
561 792 M 561 774 L
538 805 M 574 805 L
574 792 L
572 805 L
547 783 M 561 783 L
538 758 M 554 758 L
590 805 M 590 758 L
592 805 M 605 765 L
590 805 M 605 758 L
621 805 M 605 758 L
621 805 M 621 758 L
623 805 M 623 758 L
583 805 M 592 805 L
621 805 M 630 805 L
583 758 M 596 758 L
614 758 M 630 758 L
currentpoint stroke [] 0 setdash M
1231 723 M currentpoint stroke [] 0 setdash M
1253 750 M 1238 702 L
1253 750 M 1269 702 L
1253 743 M 1267 702 L
1242 716 M 1263 716 L
1233 702 M 1247 702 L
1260 702 M 1274 702 L
1287 750 M 1287 702 L
1289 750 M 1289 702 L
1303 736 M 1303 718 L
1280 750 M 1316 750 L
1316 736 L
1314 750 L
1289 727 M 1303 727 L
1280 702 M 1296 702 L
1332 750 M 1332 702 L
1334 750 M 1348 709 L
1332 750 M 1348 702 L
1363 750 M 1348 702 L
1363 750 M 1363 702 L
1366 750 M 1366 702 L
1325 750 M 1334 750 L
1363 750 M 1372 750 L
1325 702 M 1339 702 L
1357 702 M 1372 702 L
currentpoint stroke [] 0 setdash M
906 1217 M currentpoint stroke [] 0 setdash M
913 1244 M 917 1244 L
922 1241 L
924 1239 L
926 1235 L
940 1203 L
942 1199 L
944 1197 L
917 1244 M 922 1239 L
924 1235 L
937 1203 L
940 1199 L
944 1197 L
946 1197 L
928 1228 M 910 1197 L
928 1228 M 913 1197 L
960 1223 M 1000 1223 L
960 1210 M 1000 1210 L
1023 1235 M 1027 1237 L
currentpoint stroke M
1034 1244 L
1034 1197 L
1032 1241 M 1032 1197 L
1023 1197 M 1043 1197 L
1065 1197 M 1063 1199 L
1065 1201 L
1067 1199 L
1067 1194 L
1065 1190 L
1063 1188 L
1123 1244 M 1123 1197 L
1126 1244 M 1153 1201 L
1126 1239 M 1153 1197 L
1153 1244 M 1153 1197 L
1117 1244 M 1126 1244 L
1146 1244 M 1159 1244 L
1117 1197 M 1130 1197 L
1177 1210 M 1176 1209 L
1177 1207 L
1179 1209 L
1179 1210 L
1177 1211 L
1175 1211 L
1172 1210 L
1171 1207 L
1171 1183 L
1175 1211 M 1173 1210 L
1172 1207 L
1172 1183 L
1167 1202 M 1177 1202 L
1167 1183 M 1176 1183 L
1190 1223 M 1231 1223 L
1190 1210 M 1231 1210 L
1249 1235 M 1251 1232 L
1249 1230 L
1247 1232 L
1247 1235 L
1249 1239 L
1251 1241 L
1258 1244 L
1267 1244 L
1273 1241 L
1276 1239 L
1278 1235 L
1278 1230 L
1276 1226 L
1269 1221 L
1258 1217 L
1253 1215 L
1249 1210 L
1247 1203 L
1247 1197 L
1267 1244 M 1271 1241 L
1273 1239 L
1276 1235 L
1276 1230 L
1273 1226 L
1267 1221 L
1258 1217 L
1247 1201 M 1249 1203 L
1253 1203 L
1264 1199 L
1271 1199 L
1276 1201 L
1278 1203 L
1253 1203 M 1264 1197 L
1273 1197 L
1276 1199 L
1278 1203 L
1278 1208 L
currentpoint stroke [] 0 setdash M
1881 683 M currentpoint stroke [] 0 setdash M
1906 719 M 1901 714 L
1897 708 L
1892 699 L
1890 687 L
1890 678 L
1892 667 L
1897 658 L
1901 651 L
1906 647 L
1901 714 M 1897 705 L
1895 699 L
1892 687 L
1892 678 L
1895 667 L
1897 660 L
1901 651 L
1924 710 M 1924 663 L
1926 710 M 1926 663 L
1926 687 M 1931 692 L
1935 694 L
1940 694 L
1946 692 L
1951 687 L
1953 681 L
1953 676 L
1951 669 L
1946 665 L
1940 663 L
1935 663 L
1931 665 L
1926 669 L
1940 694 M 1944 692 L
1949 687 L
1951 681 L
1951 676 L
1949 669 L
1944 665 L
1940 663 L
1917 710 M 1926 710 L
1967 719 M 1971 714 L
1975 708 L
1980 699 L
1982 687 L
1982 678 L
1980 667 L
1975 658 L
1971 651 L
1967 647 L
1971 714 M 1975 705 L
1978 699 L
1980 687 L
1980 678 L
1978 667 L
1975 660 L
1971 651 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1177 45 M 1189 72 M 1189 25 L
1191 72 M 1191 25 L
1204 59 M 1204 41 L
1182 72 M 1218 72 L
1218 59 L
1216 72 L
1191 50 M 1204 50 L
1182 25 M 1198 25 L
1233 72 M 1231 70 L
1233 68 L
1236 70 L
1233 72 L
1233 57 M 1233 25 L
1236 57 M 1236 25 L
1227 57 M 1236 57 L
1227 25 M 1242 25 L
1265 57 M 1260 54 L
1258 52 L
1256 48 L
1256 43 L
1258 39 L
1260 36 L
1265 34 L
1269 34 L
1274 36 L
1276 39 L
1278 43 L
1278 48 L
1276 52 L
1274 54 L
1269 57 L
1265 57 L
1260 54 M 1258 50 L
1258 41 L
1260 36 L
1274 36 M 1276 41 L
1276 50 L
1274 54 L
1276 52 M 1278 54 L
1283 57 L
1283 54 L
1278 54 L
1258 39 M 1256 36 L
1254 32 L
1254 30 L
1256 25 L
1263 23 L
1274 23 L
1281 21 L
1283 18 L
1254 30 M 1256 27 L
1263 25 L
1274 25 L
1281 23 L
1283 18 L
1283 16 L
1281 12 L
1274 9 L
1260 9 L
1254 12 L
1251 16 L
1251 18 L
1254 23 L
1260 25 L
1301 30 M 1299 27 L
1301 25 L
1303 27 L
1301 30 L
1357 63 M 1359 61 L
1357 59 L
1355 61 L
1355 63 L
1357 68 L
1359 70 L
1366 72 L
1375 72 L
1381 70 L
1384 68 L
1386 63 L
1386 59 L
1384 54 L
1377 50 L
1366 45 L
1361 43 L
1357 39 L
1355 32 L
1355 25 L
1375 72 M 1379 70 L
1381 68 L
1384 63 L
1384 59 L
1381 54 L
1375 50 L
1366 45 L
1355 30 M 1357 32 L
1361 32 L
1373 27 L
1379 27 L
1384 30 L
1386 32 L
1361 32 M 1373 25 L
1381 25 L
1384 27 L
1386 32 L
1386 36 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1291 184 M 1300 196 M 1313 164 L
1302 196 M 1313 169 L
1327 196 M 1313 164 L
1309 155 L
1304 151 L
1300 149 L
1298 149 L
1295 151 L
1298 153 L
1300 151 L
1295 196 M 1309 196 L
1318 196 M 1331 196 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
77 816 M 65 829 M 97 820 L
65 832 M 97 823 L
65 852 M 68 854 L
68 856 L
65 854 L
65 849 L
68 845 L
77 836 L
79 832 L
79 827 L
79 832 M 81 836 L
95 840 L
97 843 L
79 832 M 81 834 L
95 838 L
97 840 L
97 845 L
95 849 L
88 854 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 1312 M 2261 1312 L
364 1312 M 364 1360 L
473 1312 M 473 1336 L
581 1312 M 581 1336 L
689 1312 M 689 1336 L
798 1312 M 798 1336 L
906 1312 M 906 1360 L
1014 1312 M 1014 1336 L
1123 1312 M 1123 1336 L
1231 1312 M 1231 1336 L
1339 1312 M 1339 1336 L
1448 1312 M 1448 1360 L
1556 1312 M 1556 1336 L
1665 1312 M 1665 1336 L
1773 1312 M 1773 1336 L
1881 1312 M 1881 1336 L
1990 1312 M 1990 1360 L
2098 1312 M 2098 1336 L
2206 1312 M 2206 1336 L
364 2261 M 2261 2261 L
364 2261 M 364 2213 L
473 2261 M 473 2237 L
581 2261 M 581 2237 L
689 2261 M 689 2237 L
798 2261 M 798 2237 L
906 2261 M 906 2213 L
1014 2261 M 1014 2237 L
1123 2261 M 1123 2237 L
1231 2261 M 1231 2237 L
1339 2261 M 1339 2237 L
1448 2261 M 1448 2213 L
1556 2261 M 1556 2237 L
1665 2261 M 1665 2237 L
1773 2261 M 1773 2237 L
1881 2261 M 1881 2237 L
1990 2261 M 1990 2213 L
2098 2261 M 2098 2237 L
2206 2261 M 2206 2237 L
364 1312 M 364 2261 L
currentpoint stroke M
364 1330 M 388 1330 L
364 1365 M 388 1365 L
364 1400 M 388 1400 L
364 1435 M 388 1435 L
364 1470 M 412 1470 L
364 1506 M 388 1506 L
364 1541 M 388 1541 L
364 1576 M 388 1576 L
364 1611 M 388 1611 L
364 1646 M 412 1646 L
364 1681 M 388 1681 L
364 1716 M 388 1716 L
364 1751 M 388 1751 L
364 1787 M 388 1787 L
364 1822 M 412 1822 L
364 1857 M 388 1857 L
364 1892 M 388 1892 L
364 1927 M 388 1927 L
364 1962 M 388 1962 L
364 1997 M 412 1997 L
364 2032 M 388 2032 L
364 2067 M 388 2067 L
364 2103 M 388 2103 L
364 2138 M 388 2138 L
364 2173 M 412 2173 L
364 2208 M 388 2208 L
364 2243 M 388 2243 L
158 1470 M 167 1470 M 207 1470 L
236 1497 M 229 1495 L
225 1488 L
223 1477 L
223 1470 L
225 1459 L
229 1452 L
236 1450 L
241 1450 L
247 1452 L
252 1459 L
254 1470 L
254 1477 L
252 1488 L
247 1495 L
241 1497 L
236 1497 L
232 1495 L
229 1493 L
227 1488 L
225 1477 L
225 1470 L
227 1459 L
229 1455 L
232 1452 L
236 1450 L
241 1450 M 245 1452 L
247 1455 L
250 1459 L
252 1470 L
252 1477 L
250 1488 L
247 1493 L
245 1495 L
241 1497 L
272 1455 M 270 1452 L
272 1450 L
274 1452 L
272 1455 L
292 1488 M 294 1486 L
292 1484 L
290 1486 L
290 1488 L
292 1493 L
294 1495 L
301 1497 L
310 1497 L
317 1495 L
319 1491 L
319 1484 L
317 1479 L
310 1477 L
303 1477 L
310 1497 M 315 1495 L
317 1491 L
317 1484 L
315 1479 L
310 1477 L
315 1475 L
319 1470 L
321 1466 L
321 1459 L
319 1455 L
317 1452 L
310 1450 L
301 1450 L
294 1452 L
292 1455 L
290 1459 L
290 1461 L
292 1464 L
294 1461 L
292 1459 L
317 1473 M 319 1466 L
319 1459 L
317 1455 L
315 1452 L
310 1450 L
158 1646 M 167 1646 M 207 1646 L
236 1673 M 229 1671 L
225 1664 L
223 1653 L
223 1646 L
225 1635 L
229 1628 L
236 1626 L
241 1626 L
247 1628 L
252 1635 L
254 1646 L
254 1653 L
252 1664 L
247 1671 L
241 1673 L
236 1673 L
232 1671 L
229 1668 L
227 1664 L
225 1653 L
225 1646 L
227 1635 L
229 1630 L
232 1628 L
236 1626 L
241 1626 M 245 1628 L
247 1630 L
250 1635 L
252 1646 L
252 1653 L
250 1664 L
247 1668 L
245 1671 L
241 1673 L
272 1630 M 270 1628 L
272 1626 L
274 1628 L
272 1630 L
292 1664 M 294 1662 L
292 1659 L
290 1662 L
290 1664 L
292 1668 L
294 1671 L
301 1673 L
310 1673 L
317 1671 L
319 1668 L
321 1664 L
321 1659 L
319 1655 L
312 1650 L
301 1646 L
297 1644 L
292 1639 L
290 1633 L
290 1626 L
310 1673 M 315 1671 L
317 1668 L
319 1664 L
319 1659 L
317 1655 L
310 1650 L
301 1646 L
290 1630 M 292 1633 L
297 1633 L
308 1628 L
315 1628 L
319 1630 L
321 1633 L
297 1633 M 308 1626 L
317 1626 L
319 1628 L
321 1633 L
321 1637 L
158 1822 M 167 1822 M 207 1822 L
236 1849 M 229 1846 L
225 1840 L
223 1828 L
223 1822 L
225 1810 L
229 1804 L
236 1801 L
241 1801 L
247 1804 L
252 1810 L
254 1822 L
254 1828 L
252 1840 L
247 1846 L
241 1849 L
236 1849 L
232 1846 L
229 1844 L
227 1840 L
225 1828 L
225 1822 L
227 1810 L
229 1806 L
232 1804 L
236 1801 L
241 1801 M 245 1804 L
247 1806 L
250 1810 L
252 1822 L
252 1828 L
250 1840 L
247 1844 L
245 1846 L
241 1849 L
272 1806 M 270 1804 L
272 1801 L
274 1804 L
272 1806 L
297 1840 M 301 1842 L
308 1849 L
308 1801 L
306 1846 M 306 1801 L
297 1801 M 317 1801 L
283 1997 M 304 2024 M 297 2022 L
292 2015 L
290 2004 L
290 1997 L
292 1986 L
297 1979 L
304 1977 L
308 1977 L
315 1979 L
319 1986 L
321 1997 L
321 2004 L
319 2015 L
315 2022 L
308 2024 L
304 2024 L
299 2022 L
297 2020 L
294 2015 L
292 2004 L
292 1997 L
294 1986 L
297 1981 L
299 1979 L
304 1977 L
308 1977 M 312 1979 L
315 1981 L
317 1986 L
319 1997 L
319 2004 L
317 2015 L
315 2020 L
312 2022 L
308 2024 L
216 2173 M 236 2200 M 229 2197 L
225 2191 L
223 2180 L
223 2173 L
225 2162 L
229 2155 L
236 2153 L
241 2153 L
247 2155 L
252 2162 L
254 2173 L
254 2180 L
252 2191 L
247 2197 L
241 2200 L
236 2200 L
232 2197 L
229 2195 L
227 2191 L
225 2180 L
225 2173 L
227 2162 L
229 2157 L
232 2155 L
236 2153 L
241 2153 M 245 2155 L
247 2157 L
250 2162 L
252 2173 L
252 2180 L
250 2191 L
247 2195 L
245 2197 L
241 2200 L
272 2157 M 270 2155 L
272 2153 L
274 2155 L
272 2157 L
297 2191 M 301 2193 L
308 2200 L
308 2153 L
currentpoint stroke M
306 2197 M 306 2153 L
297 2153 M 317 2153 L
2261 1312 M 2261 2261 L
2261 1330 M 2237 1330 L
2261 1365 M 2237 1365 L
2261 1400 M 2237 1400 L
2261 1435 M 2237 1435 L
2261 1470 M 2213 1470 L
2261 1506 M 2237 1506 L
2261 1541 M 2237 1541 L
2261 1576 M 2237 1576 L
2261 1611 M 2237 1611 L
2261 1646 M 2213 1646 L
2261 1681 M 2237 1681 L
2261 1716 M 2237 1716 L
2261 1751 M 2237 1751 L
2261 1787 M 2237 1787 L
2261 1822 M 2213 1822 L
2261 1857 M 2237 1857 L
2261 1892 M 2237 1892 L
2261 1927 M 2237 1927 L
2261 1962 M 2237 1962 L
2261 1997 M 2213 1997 L
2261 2032 M 2237 2032 L
2261 2067 M 2237 2067 L
2261 2103 M 2237 2103 L
2261 2138 M 2237 2138 L
2261 2173 M 2213 2173 L
2261 2208 M 2237 2208 L
2261 2243 M 2237 2243 L
currentpoint stroke [] 0 setdash M
825 1832 M 818 1843 L
812 1853 L
806 1864 L
799 1874 L
792 1885 L
786 1895 L
779 1906 L
772 1916 L
765 1927 L
757 1937 L
750 1948 L
743 1959 L
735 1969 L
727 1980 L
719 1990 L
711 2001 L
703 2011 L
677 2043 L
648 2074 L
617 2106 L
581 2138 L
538 2169 L
509 2194 L
493 2200 L
476 2206 L
455 2211 L
443 2214 L
435 2216 L
426 2218 L
415 2220 L
402 2222 L
397 2222 L
390 2223 L
381 2224 L
583 1688 M 548 1713 L
505 1737 L
436 1762 L
444 1760 L
438 1761 L
433 1763 L
426 1764 L
420 1765 L
412 1767 L
402 1768 L
389 1769 L
1459 2033 M 1475 2034 L
1491 2034 L
1507 2035 L
1524 2036 L
1540 2036 L
1556 2037 L
1572 2038 L
1589 2038 L
1605 2039 L
1621 2039 L
1637 2040 L
1654 2040 L
1670 2041 L
1686 2041 L
1702 2042 L
1719 2042 L
1735 2043 L
1751 2043 L
1767 2043 L
1784 2044 L
1800 2044 L
1816 2044 L
1833 2045 L
1849 2045 L
1865 2045 L
1881 2046 L
1898 2046 L
1914 2046 L
1930 2046 L
1946 2047 L
1963 2047 L
1979 2047 L
1995 2047 L
2011 2048 L
2028 2048 L
2044 2048 L
2060 2048 L
2076 2049 L
2093 2049 L
2109 2049 L
2125 2049 L
2141 2049 L
2158 2050 L
2174 2050 L
2190 2050 L
2206 2050 L
2223 2050 L
2239 2050 L
2255 2051 L
2261 2051 L
1459 1908 M 1475 1909 L
1491 1910 L
1507 1911 L
1524 1911 L
1540 1912 L
1556 1912 L
1572 1913 L
1589 1914 L
1605 1914 L
1621 1915 L
1637 1915 L
1654 1916 L
1670 1916 L
1686 1917 L
1702 1917 L
1719 1918 L
1735 1918 L
1751 1918 L
1767 1919 L
1784 1919 L
1800 1919 L
1816 1920 L
1833 1920 L
1849 1920 L
1865 1921 L
1881 1921 L
1898 1921 L
1914 1922 L
1930 1922 L
1946 1922 L
1963 1922 L
1979 1923 L
1995 1923 L
2011 1923 L
2028 1923 L
2044 1924 L
2060 1924 L
2076 1924 L
2093 1924 L
2109 1924 L
2125 1925 L
2141 1925 L
2158 1925 L
2174 1925 L
2190 1925 L
2206 1925 L
2223 1926 L
2239 1926 L
2255 1926 L
2261 1926 L
currentpoint stroke [32 24] 0 setdash M
1231 1948 M 1123 1930 L
1014 1913 L
906 1878 L
798 1826 L
689 1765 L
581 1699 L
535 1646 L
516 1611 L
502 1576 L
493 1541 L
currentpoint stroke [6 12] 0 setdash M
1231 1948 M 1285 1950 L
1459 2033 L
1285 1950 M 1459 1908 L
currentpoint stroke [] 0 setdash M
1990 2032 M B
1991 2019 M 1993 2020 L
1995 2020 L
1996 2021 L
1998 2022 L
2000 2024 L
2001 2025 L
2002 2027 L
2002 2029 L
2003 2031 L
2003 2033 L
2002 2035 L
2002 2037 L
2001 2039 L
2000 2041 L
1998 2042 L
1996 2043 L
1995 2044 L
1993 2045 L
1991 2045 L
1989 2045 L
1987 2045 L
1985 2044 L
1983 2043 L
1981 2042 L
1980 2041 L
1979 2039 L
1978 2037 L
1977 2035 L
1977 2033 L
1977 2031 L
1977 2029 L
1978 2027 L
1979 2025 L
1980 2024 L
1981 2022 L
1983 2021 L
1985 2020 L
1987 2020 L
1989 2019 L
1991 2019 L
currentpoint fill M
635 2050 M B
636 2037 M 638 2037 L
640 2038 L
642 2039 L
644 2040 L
645 2041 L
646 2043 L
647 2045 L
648 2047 L
648 2049 L
648 2051 L
648 2053 L
647 2055 L
646 2057 L
645 2058 L
644 2060 L
642 2061 L
640 2062 L
638 2063 L
636 2063 L
634 2063 L
632 2063 L
630 2062 L
628 2061 L
627 2060 L
625 2058 L
624 2057 L
623 2055 L
622 2053 L
622 2051 L
622 2049 L
622 2047 L
623 2045 L
624 2043 L
625 2041 L
627 2040 L
628 2039 L
630 2038 L
632 2037 L
634 2037 L
636 2037 L
currentpoint fill M
473 2190 M B
474 2177 M 476 2178 L
478 2178 L
479 2179 L
481 2180 L
482 2182 L
484 2184 L
485 2185 L
485 2187 L
486 2189 L
486 2191 L
485 2193 L
485 2195 L
484 2197 L
482 2199 L
481 2200 L
479 2202 L
478 2202 L
476 2203 L
474 2203 L
471 2203 L
469 2203 L
468 2202 L
466 2202 L
464 2200 L
463 2199 L
461 2197 L
460 2195 L
460 2193 L
459 2191 L
459 2189 L
460 2187 L
460 2185 L
461 2184 L
463 2182 L
464 2180 L
466 2179 L
468 2178 L
469 2178 L
471 2177 L
474 2177 L
currentpoint fill M
1990 1944 M B
1991 1931 M 1993 1932 L
1995 1932 L
1996 1933 L
1998 1935 L
2000 1936 L
2001 1938 L
2002 1939 L
2002 1941 L
2003 1943 L
2003 1946 L
2002 1948 L
2002 1949 L
2001 1951 L
2000 1953 L
1998 1954 L
1996 1956 L
1995 1957 L
1993 1957 L
1991 1958 L
1989 1958 L
1987 1957 L
1985 1957 L
1983 1956 L
1981 1954 L
1980 1953 L
1979 1951 L
1978 1949 L
1977 1948 L
1977 1946 L
1977 1943 L
1977 1941 L
1978 1939 L
1979 1938 L
1980 1936 L
1981 1935 L
1983 1933 L
1985 1932 L
1987 1932 L
1989 1931 L
1991 1931 L
currentpoint fill M
527 1716 M B
528 1703 M 530 1704 L
532 1704 L
534 1705 L
535 1706 L
537 1708 L
538 1709 L
539 1711 L
539 1713 L
540 1715 L
540 1717 L
539 1719 L
539 1721 L
538 1723 L
537 1725 L
535 1726 L
534 1727 L
532 1728 L
530 1729 L
528 1729 L
526 1729 L
524 1729 L
522 1728 L
520 1727 L
518 1726 L
517 1725 L
516 1723 L
515 1721 L
514 1719 L
514 1717 L
514 1715 L
514 1713 L
515 1711 L
516 1709 L
517 1708 L
518 1706 L
520 1705 L
522 1704 L
524 1704 L
526 1703 L
528 1703 L
currentpoint fill M
473 1769 M B
474 1756 M 476 1756 L
478 1757 L
479 1758 L
481 1759 L
482 1760 L
484 1762 L
485 1764 L
485 1766 L
486 1768 L
486 1770 L
485 1772 L
485 1774 L
484 1776 L
482 1777 L
481 1779 L
479 1780 L
478 1781 L
476 1782 L
474 1782 L
471 1782 L
469 1782 L
468 1781 L
466 1780 L
464 1779 L
463 1777 L
461 1776 L
460 1774 L
460 1772 L
459 1770 L
459 1768 L
460 1766 L
460 1764 L
461 1762 L
463 1760 L
464 1759 L
466 1758 L
468 1757 L
469 1756 L
471 1756 L
474 1756 L
currentpoint fill M
907 1861 M 909 1861 L
911 1862 L
913 1863 L
914 1864 L
916 1866 L
917 1867 L
918 1869 L
919 1871 L
919 1873 L
919 1875 L
919 1877 L
918 1879 L
917 1881 L
916 1883 L
914 1884 L
913 1885 L
911 1886 L
909 1887 L
907 1887 L
905 1887 L
903 1887 L
901 1886 L
899 1885 L
897 1884 L
896 1883 L
895 1881 L
894 1879 L
893 1877 L
893 1875 L
893 1873 L
893 1871 L
894 1869 L
895 1867 L
896 1866 L
897 1864 L
899 1863 L
901 1862 L
903 1861 L
905 1861 L
907 1861 L
636 1703 M 638 1704 L
640 1704 L
642 1705 L
644 1706 L
645 1708 L
646 1709 L
647 1711 L
648 1713 L
648 1715 L
648 1717 L
648 1719 L
647 1721 L
646 1723 L
645 1725 L
644 1726 L
642 1727 L
640 1728 L
638 1729 L
636 1729 L
634 1729 L
632 1729 L
630 1728 L
628 1727 L
627 1726 L
625 1725 L
624 1723 L
623 1721 L
622 1719 L
622 1717 L
622 1715 L
622 1713 L
623 1711 L
624 1709 L
625 1708 L
627 1706 L
628 1705 L
630 1704 L
632 1704 L
634 1703 L
636 1703 L
474 1510 M 476 1510 L
477 1511 L
479 1512 L
481 1513 L
482 1515 L
484 1516 L
485 1518 L
485 1520 L
485 1522 L
485 1524 L
485 1526 L
485 1528 L
484 1530 L
482 1532 L
481 1533 L
479 1534 L
477 1535 L
476 1536 L
474 1536 L
471 1536 L
469 1536 L
467 1535 L
466 1534 L
464 1533 L
463 1532 L
461 1530 L
460 1528 L
460 1526 L
459 1524 L
459 1522 L
460 1520 L
460 1518 L
461 1516 L
463 1515 L
464 1513 L
466 1512 L
467 1511 L
469 1510 L
471 1510 L
474 1510 L
528 1598 M 530 1598 L
532 1599 L
533 1600 L
535 1601 L
537 1602 L
538 1604 L
539 1606 L
539 1608 L
540 1610 L
540 1612 L
539 1614 L
539 1616 L
538 1618 L
537 1619 L
535 1621 L
533 1622 L
532 1623 L
530 1624 L
528 1624 L
526 1624 L
524 1624 L
522 1623 L
520 1622 L
518 1621 L
517 1619 L
516 1618 L
515 1616 L
514 1614 L
514 1612 L
514 1610 L
514 1608 L
515 1606 L
516 1604 L
517 1602 L
518 1601 L
520 1600 L
522 1599 L
524 1598 L
526 1598 L
528 1598 L
798 1997 M currentpoint stroke [] 0 setdash M
809 2024 M 809 1977 L
811 2024 M 811 1977 L
825 2011 M 825 1993 L
802 2024 M 838 2024 L
838 2011 L
836 2024 L
811 2002 M 825 2002 L
802 1977 M 818 1977 L
854 2024 M 854 1977 L
856 2024 M 869 1984 L
854 2024 M 869 1977 L
885 2024 M 869 1977 L
885 2024 M 885 1977 L
887 2024 M 887 1977 L
847 2024 M 856 2024 L
885 2024 M 894 2024 L
847 1977 M 860 1977 L
878 1977 M 894 1977 L
currentpoint stroke [] 0 setdash M
418 1909 M currentpoint stroke [] 0 setdash M
454 1930 M 456 1936 L
456 1923 L
454 1930 L
450 1934 L
443 1936 L
436 1936 L
429 1934 L
425 1930 L
425 1925 L
427 1921 L
429 1918 L
434 1916 L
447 1912 L
452 1909 L
456 1905 L
425 1925 M 429 1921 L
434 1918 L
447 1914 L
452 1912 L
454 1909 L
456 1905 L
456 1896 L
452 1891 L
445 1889 L
439 1889 L
432 1891 L
427 1896 L
425 1903 L
425 1889 L
427 1896 L
470 1936 M 486 1912 L
486 1889 L
472 1936 M 488 1912 L
488 1889 L
504 1936 M 488 1912 L
465 1936 M 479 1936 L
495 1936 M 508 1936 L
479 1889 M 495 1889 L
521 1936 M 521 1889 L
524 1936 M 537 1896 L
521 1936 M 537 1889 L
553 1936 M 537 1889 L
553 1936 M 553 1889 L
555 1936 M 555 1889 L
515 1936 M 524 1936 L
553 1936 M 562 1936 L
515 1889 M 528 1889 L
546 1889 M 562 1889 L
currentpoint stroke [] 0 setdash M
1556 1962 M currentpoint stroke [] 0 setdash M
1592 1982 M 1594 1989 L
1594 1975 L
1592 1982 L
1588 1987 L
1581 1989 L
1574 1989 L
1567 1987 L
1563 1982 L
1563 1978 L
1565 1973 L
1567 1971 L
1572 1969 L
1585 1964 L
1590 1962 L
1594 1958 L
1563 1978 M 1567 1973 L
1572 1971 L
1585 1967 L
1590 1964 L
1592 1962 L
1594 1958 L
1594 1949 L
1590 1944 L
1583 1942 L
1576 1942 L
1570 1944 L
1565 1949 L
1563 1955 L
1563 1942 L
1565 1949 L
1608 1989 M 1623 1964 L
1623 1942 L
1610 1989 M 1626 1964 L
1626 1942 L
1641 1989 M 1626 1964 L
1603 1989 M 1617 1989 L
1632 1989 M 1646 1989 L
1617 1942 M 1632 1942 L
1659 1989 M 1659 1942 L
1662 1989 M 1675 1949 L
1659 1989 M 1675 1942 L
1691 1989 M 1675 1942 L
1691 1989 M 1691 1942 L
1693 1989 M 1693 1942 L
1653 1989 M 1662 1989 L
1691 1989 M 1700 1989 L
1653 1942 M 1666 1942 L
1684 1942 M 1700 1942 L
currentpoint stroke [] 0 setdash M
435 1506 M currentpoint stroke [] 0 setdash M
408 1528 M 455 1512 L
408 1528 M 455 1544 L
414 1528 M 455 1541 L
441 1517 M 441 1537 L
455 1508 M 455 1521 L
455 1535 M 455 1548 L
408 1562 M 455 1562 L
408 1564 M 455 1564 L
421 1577 M 439 1577 L
408 1555 M 408 1591 L
421 1591 L
408 1589 L
430 1564 M 430 1577 L
455 1555 M 455 1571 L
407 1606 M 455 1606 L
407 1609 M 448 1622 L
407 1606 M 455 1622 L
407 1638 M 455 1622 L
407 1638 M 455 1638 L
407 1640 M 455 1640 L
407 1600 M 407 1609 L
407 1638 M 407 1647 L
455 1600 M 455 1613 L
455 1631 M 455 1647 L
currentpoint stroke [] 0 setdash M
906 1558 M currentpoint stroke [] 0 setdash M
928 1585 M 913 1538 L
928 1585 M 944 1538 L
currentpoint stroke M
928 1578 M 942 1538 L
917 1551 M 937 1551 L
908 1538 M 922 1538 L
935 1538 M 949 1538 L
962 1585 M 962 1538 L
964 1585 M 964 1538 L
978 1572 M 978 1554 L
955 1585 M 991 1585 L
991 1572 L
989 1585 L
964 1563 M 978 1563 L
955 1538 M 971 1538 L
1007 1585 M 1007 1538 L
1009 1585 M 1023 1545 L
1007 1585 M 1023 1538 L
1038 1585 M 1023 1538 L
1038 1585 M 1038 1538 L
1041 1585 M 1041 1538 L
1000 1585 M 1009 1585 L
1038 1585 M 1047 1585 L
1000 1538 M 1014 1538 L
1032 1538 M 1047 1538 L
currentpoint stroke [] 0 setdash M
906 2120 M currentpoint stroke [] 0 setdash M
913 2147 M 917 2147 L
922 2145 L
924 2143 L
926 2138 L
940 2107 L
942 2102 L
944 2100 L
917 2147 M 922 2143 L
924 2138 L
937 2107 L
940 2102 L
944 2100 L
946 2100 L
928 2131 M 910 2100 L
928 2131 M 913 2100 L
960 2127 M 1000 2127 L
960 2113 M 1000 2113 L
1029 2147 M 1023 2145 L
1018 2138 L
1016 2127 L
1016 2120 L
1018 2109 L
1023 2102 L
1029 2100 L
1034 2100 L
1041 2102 L
1045 2109 L
1047 2120 L
1047 2127 L
1045 2138 L
1041 2145 L
1034 2147 L
1029 2147 L
1025 2145 L
1023 2143 L
1020 2138 L
1018 2127 L
1018 2120 L
1020 2109 L
1023 2104 L
1025 2102 L
1029 2100 L
1034 2100 M 1038 2102 L
1041 2104 L
1043 2109 L
1045 2120 L
1045 2127 L
1043 2138 L
1041 2143 L
1038 2145 L
1034 2147 L
1065 2104 M 1063 2102 L
1065 2100 L
1067 2102 L
1065 2104 L
1097 2147 M 1090 2145 L
1085 2138 L
1083 2127 L
1083 2120 L
1085 2109 L
1090 2102 L
1097 2100 L
1101 2100 L
1108 2102 L
1112 2109 L
1115 2120 L
1115 2127 L
1112 2138 L
1108 2145 L
1101 2147 L
1097 2147 L
1092 2145 L
1090 2143 L
1088 2138 L
1085 2127 L
1085 2120 L
1088 2109 L
1090 2104 L
1092 2102 L
1097 2100 L
1101 2100 M 1106 2102 L
1108 2104 L
1110 2109 L
1112 2120 L
1112 2127 L
1110 2138 L
1108 2143 L
1106 2145 L
1101 2147 L
1135 2138 M 1139 2140 L
1146 2147 L
1146 2100 L
1144 2145 M 1144 2100 L
1135 2100 M 1155 2100 L
1177 2147 M 1173 2125 L
1177 2129 L
1184 2131 L
1191 2131 L
1198 2129 L
1202 2125 L
1204 2118 L
1204 2113 L
1202 2107 L
1198 2102 L
1191 2100 L
1184 2100 L
1177 2102 L
1175 2104 L
1173 2109 L
1173 2111 L
1175 2113 L
1177 2111 L
1175 2109 L
1191 2131 M 1195 2129 L
1200 2125 L
1202 2118 L
1202 2113 L
1200 2107 L
1195 2102 L
1191 2100 L
1177 2147 M 1200 2147 L
1177 2145 M 1189 2145 L
1200 2147 L
1245 2140 M 1242 2138 L
1245 2136 L
1247 2138 L
1247 2140 L
1245 2145 L
1240 2147 L
1233 2147 L
1227 2145 L
1222 2140 L
1220 2136 L
1218 2127 L
1218 2113 L
1220 2107 L
1224 2102 L
1231 2100 L
1236 2100 L
1242 2102 L
1247 2107 L
1249 2113 L
1249 2116 L
1247 2122 L
1242 2127 L
1236 2129 L
1233 2129 L
1227 2127 L
1222 2122 L
1220 2116 L
1233 2147 M 1229 2145 L
1224 2140 L
1222 2136 L
1220 2127 L
1220 2113 L
1222 2107 L
1227 2102 L
1231 2100 L
1236 2100 M 1240 2102 L
1245 2107 L
1247 2113 L
1247 2116 L
1245 2122 L
1240 2127 L
1236 2129 L
1267 2100 M 1265 2102 L
1267 2104 L
1269 2102 L
1269 2098 L
1267 2093 L
1265 2091 L
1325 2147 M 1325 2100 L
1328 2147 M 1355 2104 L
1328 2143 M 1355 2100 L
1355 2147 M 1355 2100 L
1319 2147 M 1328 2147 L
1348 2147 M 1361 2147 L
1319 2100 M 1332 2100 L
1379 2113 M 1378 2112 L
1379 2111 L
1381 2112 L
1381 2113 L
1379 2115 L
1377 2115 L
1374 2113 L
1373 2111 L
1373 2086 L
1377 2115 M 1375 2113 L
1374 2111 L
1374 2086 L
1368 2105 M 1379 2105 L
1368 2086 M 1378 2086 L
1392 2127 M 1433 2127 L
1392 2113 M 1433 2113 L
1451 2138 M 1453 2136 L
1451 2134 L
1448 2136 L
1448 2138 L
1451 2143 L
1453 2145 L
1460 2147 L
1469 2147 L
1475 2145 L
1478 2143 L
1480 2138 L
1480 2134 L
1478 2129 L
1471 2125 L
1460 2120 L
1455 2118 L
1451 2113 L
1448 2107 L
1448 2100 L
1469 2147 M 1473 2145 L
1475 2143 L
1478 2138 L
1478 2134 L
1475 2129 L
1469 2125 L
1460 2120 L
1448 2104 M 1451 2107 L
1455 2107 L
1466 2102 L
1473 2102 L
1478 2104 L
1480 2107 L
1455 2107 M 1466 2100 L
1475 2100 L
1478 2102 L
1480 2107 L
1480 2111 L
currentpoint stroke [] 0 setdash M
1881 1558 M currentpoint stroke [] 0 setdash M
1906 1594 M 1901 1590 L
1897 1583 L
1892 1574 L
1890 1563 L
1890 1554 L
1892 1542 L
1897 1533 L
1901 1527 L
1906 1522 L
1901 1590 M 1897 1581 L
1895 1574 L
1892 1563 L
1892 1554 L
1895 1542 L
1897 1536 L
1901 1527 L
1924 1565 M 1924 1563 L
1922 1563 L
1922 1565 L
1924 1567 L
1928 1569 L
1937 1569 L
1942 1567 L
1944 1565 L
1946 1560 L
1946 1545 L
1949 1540 L
1951 1538 L
1944 1565 M 1944 1545 L
1946 1540 L
1951 1538 L
1953 1538 L
1944 1560 M 1942 1558 L
1928 1556 L
1922 1554 L
1919 1549 L
1919 1545 L
1922 1540 L
1928 1538 L
1935 1538 L
1940 1540 L
1944 1545 L
1928 1556 M 1924 1554 L
1922 1549 L
1922 1545 L
1924 1540 L
1928 1538 L
currentpoint stroke M
1964 1594 M 1969 1590 L
1973 1583 L
1978 1574 L
1980 1563 L
1980 1554 L
1978 1542 L
1973 1533 L
1969 1527 L
1964 1522 L
1969 1590 M 1973 1581 L
1975 1574 L
1978 1563 L
1978 1554 L
1975 1542 L
1973 1536 L
1969 1527 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
77 1764 M 65 1777 M 97 1768 L
65 1780 M 97 1771 L
65 1800 M 68 1802 L
68 1804 L
65 1802 L
65 1798 L
68 1793 L
77 1784 L
79 1780 L
79 1775 L
79 1780 M 81 1784 L
95 1789 L
97 1791 L
79 1780 M 81 1782 L
95 1787 L
97 1789 L
97 1793 L
95 1798 L
88 1802 L
currentpoint stroke [] 0 setdash M
stroke
showpage

% postscript file for Figure 3
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 364 M 899 364 L
364 364 M 364 412 L
407 364 M 407 388 L
450 364 M 450 388 L
493 364 M 493 388 L
535 364 M 535 388 L
578 364 M 578 412 L
621 364 M 621 388 L
664 364 M 664 388 L
707 364 M 707 388 L
749 364 M 749 388 L
792 364 M 792 412 L
835 364 M 835 388 L
878 364 M 878 388 L
279 292 M 288 292 M 328 292 L
357 319 M 351 317 L
346 310 L
344 299 L
344 292 L
346 281 L
351 274 L
357 272 L
362 272 L
369 274 L
373 281 L
375 292 L
currentpoint stroke M
375 299 L
373 310 L
369 317 L
362 319 L
357 319 L
353 317 L
351 315 L
348 310 L
346 299 L
346 292 L
348 281 L
351 277 L
353 274 L
357 272 L
362 272 M 366 274 L
369 277 L
371 281 L
373 292 L
373 299 L
371 310 L
369 315 L
366 317 L
362 319 L
393 277 M 391 274 L
393 272 L
395 274 L
393 277 L
413 310 M 416 308 L
413 306 L
411 308 L
411 310 L
413 315 L
416 317 L
422 319 L
431 319 L
438 317 L
440 313 L
440 306 L
438 301 L
431 299 L
425 299 L
431 319 M 436 317 L
438 313 L
438 306 L
436 301 L
431 299 L
436 297 L
440 292 L
443 288 L
443 281 L
440 277 L
438 274 L
431 272 L
422 272 L
416 274 L
413 277 L
411 281 L
411 283 L
413 286 L
416 283 L
413 281 L
438 295 M 440 288 L
440 281 L
438 277 L
436 274 L
431 272 L
493 292 M 502 292 M 542 292 L
571 319 M 564 317 L
560 310 L
558 299 L
558 292 L
560 281 L
564 274 L
571 272 L
576 272 L
583 274 L
587 281 L
589 292 L
589 299 L
587 310 L
583 317 L
576 319 L
571 319 L
567 317 L
564 315 L
562 310 L
560 299 L
560 292 L
562 281 L
564 277 L
567 274 L
571 272 L
576 272 M 580 274 L
583 277 L
585 281 L
587 292 L
587 299 L
585 310 L
583 315 L
580 317 L
576 319 L
607 277 M 605 274 L
607 272 L
609 274 L
607 277 L
627 310 M 629 308 L
627 306 L
625 308 L
625 310 L
627 315 L
629 317 L
636 319 L
645 319 L
652 317 L
654 315 L
656 310 L
656 306 L
654 301 L
647 297 L
636 292 L
632 290 L
627 286 L
625 279 L
625 272 L
645 319 M 650 317 L
652 315 L
654 310 L
654 306 L
652 301 L
645 297 L
636 292 L
625 277 M 627 279 L
632 279 L
643 274 L
650 274 L
654 277 L
656 279 L
632 279 M 643 272 L
652 272 L
654 274 L
656 279 L
656 283 L
707 292 M 716 292 M 756 292 L
785 319 M 778 317 L
774 310 L
772 299 L
772 292 L
774 281 L
778 274 L
785 272 L
790 272 L
796 274 L
801 281 L
803 292 L
803 299 L
801 310 L
796 317 L
790 319 L
785 319 L
781 317 L
778 315 L
776 310 L
774 299 L
774 292 L
776 281 L
778 277 L
781 274 L
785 272 L
790 272 M 794 274 L
796 277 L
799 281 L
801 292 L
801 299 L
799 310 L
796 315 L
794 317 L
790 319 L
821 277 M 819 274 L
821 272 L
823 274 L
821 277 L
846 310 M 850 313 L
857 319 L
857 272 L
855 317 M 855 272 L
846 272 M 866 272 L
364 1969 M 899 1969 L
364 1969 M 364 1921 L
407 1969 M 407 1945 L
450 1969 M 450 1945 L
493 1969 M 493 1945 L
535 1969 M 535 1945 L
578 1969 M 578 1921 L
621 1969 M 621 1945 L
664 1969 M 664 1945 L
707 1969 M 707 1945 L
749 1969 M 749 1945 L
792 1969 M 792 1921 L
835 1969 M 835 1945 L
878 1969 M 878 1945 L
364 364 M 364 1969 L
364 364 M 412 364 L
364 464 M 388 464 L
364 565 M 412 565 L
364 665 M 388 665 L
364 765 M 412 765 L
364 866 M 388 866 L
364 966 M 412 966 L
364 1066 M 388 1066 L
364 1167 M 412 1167 L
364 1267 M 388 1267 L
364 1367 M 412 1367 L
364 1467 M 388 1467 L
364 1568 M 412 1568 L
364 1668 M 388 1668 L
364 1768 M 412 1768 L
364 1869 M 388 1869 L
364 1969 M 412 1969 L
283 364 M 304 391 M 297 389 L
292 382 L
290 371 L
290 364 L
292 353 L
297 346 L
304 344 L
308 344 L
315 346 L
319 353 L
322 364 L
322 371 L
319 382 L
315 389 L
308 391 L
304 391 L
299 389 L
297 387 L
295 382 L
292 371 L
292 364 L
295 353 L
297 348 L
299 346 L
304 344 L
308 344 M 313 346 L
315 348 L
317 353 L
319 364 L
319 371 L
317 382 L
315 387 L
313 389 L
308 391 L
283 565 M 297 583 M 301 585 L
308 592 L
308 545 L
306 589 M 306 545 L
297 545 M 317 545 L
283 765 M 292 783 M 295 781 L
292 779 L
290 781 L
290 783 L
292 788 L
295 790 L
301 792 L
310 792 L
317 790 L
319 788 L
322 783 L
322 779 L
319 774 L
313 770 L
301 765 L
297 763 L
292 759 L
290 752 L
290 745 L
310 792 M 315 790 L
317 788 L
319 783 L
319 779 L
317 774 L
310 770 L
301 765 L
290 750 M 292 752 L
297 752 L
308 747 L
315 747 L
319 750 L
322 752 L
297 752 M 308 745 L
317 745 L
319 747 L
322 752 L
322 756 L
283 966 M 292 984 M 294 982 L
292 979 L
290 982 L
290 984 L
292 988 L
294 991 L
currentpoint stroke M
301 993 L
310 993 L
317 991 L
319 986 L
319 979 L
317 975 L
310 973 L
304 973 L
310 993 M 315 991 L
317 986 L
317 979 L
315 975 L
310 973 L
315 970 L
319 966 L
321 961 L
321 955 L
319 950 L
317 948 L
310 946 L
301 946 L
294 948 L
292 950 L
290 955 L
290 957 L
292 959 L
294 957 L
292 955 L
317 968 M 319 961 L
319 955 L
317 950 L
315 948 L
310 946 L
283 1167 M 310 1189 M 310 1146 L
312 1193 M 312 1146 L
312 1193 M 288 1160 L
324 1160 L
304 1146 M 319 1146 L
283 1367 M 294 1394 M 290 1371 L
294 1376 L
301 1378 L
308 1378 L
315 1376 L
319 1371 L
321 1365 L
321 1360 L
319 1354 L
315 1349 L
308 1347 L
301 1347 L
294 1349 L
292 1351 L
290 1356 L
290 1358 L
292 1360 L
294 1358 L
292 1356 L
308 1378 M 312 1376 L
317 1371 L
319 1365 L
319 1360 L
317 1354 L
312 1349 L
308 1347 L
294 1394 M 317 1394 L
294 1392 M 306 1392 L
317 1394 L
283 1568 M 317 1588 M 315 1586 L
317 1583 L
319 1586 L
319 1588 L
317 1592 L
312 1595 L
306 1595 L
299 1592 L
294 1588 L
292 1583 L
290 1574 L
290 1561 L
292 1554 L
297 1550 L
304 1547 L
308 1547 L
315 1550 L
319 1554 L
321 1561 L
321 1563 L
319 1570 L
315 1574 L
308 1577 L
306 1577 L
299 1574 L
294 1570 L
292 1563 L
306 1595 M 301 1592 L
297 1588 L
294 1583 L
292 1574 L
292 1561 L
294 1554 L
299 1550 L
304 1547 L
308 1547 M 312 1550 L
317 1554 L
319 1561 L
319 1563 L
317 1570 L
312 1574 L
308 1577 L
283 1768 M 290 1795 M 290 1782 L
290 1786 M 292 1791 L
297 1795 L
301 1795 L
312 1788 L
317 1788 L
319 1791 L
321 1795 L
292 1791 M 297 1793 L
301 1793 L
312 1788 L
321 1795 M 321 1788 L
319 1782 L
310 1770 L
308 1766 L
306 1759 L
306 1748 L
319 1782 M 308 1770 L
306 1766 L
304 1759 L
304 1748 L
283 1969 M 301 1996 M 294 1993 L
292 1989 L
292 1982 L
294 1978 L
301 1975 L
310 1975 L
317 1978 L
319 1982 L
319 1989 L
317 1993 L
310 1996 L
301 1996 L
297 1993 L
294 1989 L
294 1982 L
297 1978 L
301 1975 L
310 1975 M 315 1978 L
317 1982 L
317 1989 L
315 1993 L
310 1996 L
301 1975 M 294 1973 L
292 1971 L
290 1967 L
290 1958 L
292 1953 L
294 1951 L
301 1949 L
310 1949 L
317 1951 L
319 1953 L
321 1958 L
321 1967 L
319 1971 L
317 1973 L
310 1975 L
301 1975 M 297 1973 L
294 1971 L
292 1967 L
292 1958 L
294 1953 L
297 1951 L
301 1949 L
310 1949 M 315 1951 L
317 1953 L
319 1958 L
319 1967 L
317 1971 L
315 1973 L
310 1975 L
899 364 M 899 1969 L
899 364 M 851 364 L
899 464 M 875 464 L
899 565 M 851 565 L
899 665 M 875 665 L
899 765 M 851 765 L
899 866 M 875 866 L
899 966 M 851 966 L
899 1066 M 875 1066 L
899 1167 M 851 1167 L
899 1267 M 875 1267 L
899 1367 M 851 1367 L
899 1467 M 875 1467 L
899 1568 M 851 1568 L
899 1668 M 875 1668 L
899 1768 M 851 1768 L
899 1869 M 875 1869 L
899 1969 M 851 1969 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
749 364 M 728 364 L
707 364 L
685 436 L
664 629 L
642 741 L
621 821 L
599 890 L
578 954 L
599 1507 M 578 1515 L
557 1552 L
535 1580 L
514 1604 L
492 1632 L
471 1660 L
450 1684 L
428 1708 L
407 1736 L
386 1764 L
364 1792 L
currentpoint stroke [] 0 setdash M
792 380 M B
801 370 M 801 389 L
783 389 L
783 370 L
801 370 L
currentpoint fill M
771 381 M B
780 371 M 780 390 L
761 390 L
761 372 L
780 372 L
currentpoint fill M
749 384 M B
758 374 M 758 393 L
740 393 L
740 374 L
758 374 L
currentpoint fill M
728 389 M B
737 380 M 737 398 L
719 398 L
719 380 L
737 380 L
currentpoint fill M
707 395 M B
716 385 M 716 404 L
697 404 L
697 385 L
716 385 L
currentpoint fill M
685 407 M B
694 398 M 694 417 L
676 417 L
676 398 L
694 398 L
currentpoint fill M
664 434 M B
673 424 M 673 443 L
654 443 L
654 424 L
673 424 L
currentpoint fill M
642 595 M B
652 586 M 652 604 L
633 604 L
633 586 L
652 586 L
currentpoint fill M
621 697 M B
630 688 M 630 706 L
612 706 L
612 688 L
630 688 L
currentpoint fill M
599 995 M B
609 986 M 609 1004 L
590 1004 L
590 986 L
609 986 L
currentpoint fill M
578 1027 M B
587 1017 M 587 1036 L
569 1036 L
569 1017 L
587 1017 L
currentpoint fill M
557 1060 M B
566 1051 M 566 1069 L
547 1069 L
547 1051 L
566 1051 L
currentpoint fill M
535 1332 M B
545 1323 M 545 1342 L
526 1342 L
526 1323 L
545 1323 L
currentpoint fill M
514 1531 M B
523 1521 M 523 1540 L
505 1540 L
505 1521 L
523 1521 L
currentpoint fill M
492 1556 M B
502 1547 M 502 1566 L
483 1566 L
483 1547 L
502 1547 L
currentpoint fill M
471 1651 M B
480 1642 M 480 1661 L
462 1661 L
462 1642 L
480 1642 L
currentpoint fill M
450 1680 M B
459 1670 M 459 1689 L
441 1689 L
441 1670 L
459 1670 L
currentpoint fill M
428 1706 M B
438 1696 M 438 1715 L
419 1715 L
419 1696 L
438 1696 L
currentpoint fill M
899 377 M 792 380 L
771 381 L
749 384 L
728 389 L
707 395 L
685 407 L
664 434 L
642 595 L
621 697 L
599 995 L
578 1027 L
557 1060 L
535 1332 L
514 1531 L
492 1556 L
471 1651 L
450 1680 L
428 1706 L
416 1723 M 416 1742 L
398 1742 L
398 1723 L
416 1723 L
395 1750 M 395 1769 L
376 1769 L
376 1750 L
395 1750 L
395 1752 M 395 1771 L
376 1771 L
376 1752 L
395 1752 L
416 1723 M 416 1742 L
398 1742 L
398 1723 L
416 1723 L
438 1696 M 438 1715 L
419 1715 L
419 1696 L
438 1696 L
459 1669 M 459 1688 L
440 1688 L
440 1669 L
459 1669 L
480 1641 M 480 1659 L
462 1659 L
462 1641 L
480 1641 L
502 1547 M 502 1565 L
483 1565 L
483 1547 L
502 1547 L
523 1522 M 523 1540 L
505 1540 L
505 1522 L
523 1522 L
545 1495 M 545 1513 L
526 1513 L
526 1495 L
545 1495 L
587 1271 M 587 1289 L
569 1289 L
569 1271 L
587 1271 L
609 983 M 609 1002 L
590 1002 L
590 983 L
609 983 L
407 1733 M 386 1760 L
386 1761 L
407 1732 L
428 1706 L
450 1679 L
471 1650 L
492 1556 L
514 1531 L
535 1504 L
578 1280 L
599 993 L
621 1568 M currentpoint stroke [] 0 setdash M
630 1579 M 643 1547 L
632 1579 M 643 1552 L
657 1579 M 643 1547 L
639 1538 L
634 1534 L
630 1532 L
628 1532 L
625 1534 L
628 1536 L
630 1534 L
625 1579 M 639 1579 L
648 1579 M 661 1579 L
673 1574 M 713 1574 L
673 1561 M 713 1561 L
742 1595 M 735 1592 L
731 1586 L
729 1574 L
729 1568 L
731 1556 L
735 1550 L
742 1547 L
747 1547 L
753 1550 L
758 1556 L
760 1568 L
760 1574 L
758 1586 L
753 1592 L
747 1595 L
742 1595 L
738 1592 L
735 1590 L
733 1586 L
731 1574 L
731 1568 L
733 1556 L
735 1552 L
738 1550 L
742 1547 L
747 1547 M 751 1550 L
753 1552 L
756 1556 L
758 1568 L
758 1574 L
756 1586 L
753 1590 L
751 1592 L
747 1595 L
778 1552 M 776 1550 L
778 1547 L
780 1550 L
778 1552 L
798 1586 M 800 1583 L
798 1581 L
796 1583 L
796 1586 L
798 1590 L
800 1592 L
807 1595 L
816 1595 L
823 1592 L
825 1588 L
825 1581 L
823 1577 L
816 1574 L
809 1574 L
816 1595 M 821 1592 L
823 1588 L
823 1581 L
821 1577 L
816 1574 L
821 1572 L
825 1568 L
827 1563 L
827 1556 L
825 1552 L
823 1550 L
816 1547 L
807 1547 L
800 1550 L
798 1552 L
796 1556 L
796 1559 L
798 1561 L
800 1559 L
798 1556 L
823 1570 M 825 1563 L
825 1556 L
823 1552 L
821 1550 L
816 1547 L
currentpoint stroke [] 0 setdash M
685 1768 M currentpoint stroke [] 0 setdash M
710 1804 M 705 1800 L
701 1793 L
696 1784 L
694 1773 L
694 1764 L
696 1753 L
701 1744 L
705 1737 L
710 1732 L
705 1800 M 701 1791 L
698 1784 L
696 1773 L
696 1764 L
698 1753 L
701 1746 L
705 1737 L
728 1775 M 728 1773 L
725 1773 L
725 1775 L
728 1777 L
732 1779 L
741 1779 L
746 1777 L
748 1775 L
750 1770 L
750 1755 L
752 1750 L
755 1748 L
748 1775 M 748 1755 L
750 1750 L
755 1748 L
757 1748 L
748 1770 M 746 1768 L
732 1766 L
725 1764 L
723 1759 L
723 1755 L
725 1750 L
732 1748 L
739 1748 L
743 1750 L
748 1755 L
732 1766 M 728 1764 L
725 1759 L
725 1755 L
728 1750 L
732 1748 L
768 1804 M 773 1800 L
777 1793 L
782 1784 L
784 1773 L
784 1764 L
782 1753 L
777 1744 L
773 1737 L
768 1732 L
773 1800 M 777 1791 L
779 1784 L
782 1773 L
782 1764 L
779 1753 L
777 1746 L
773 1737 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
77 1125 M 65 1131 M 97 1145 L
65 1134 M 92 1145 L
65 1158 M 97 1145 L
65 1127 M 65 1140 L
65 1149 M 65 1163 L
94 1183 M 91 1184 L
97 1184 L
94 1183 L
93 1181 L
91 1179 L
91 1173 L
93 1170 L
94 1169 L
97 1169 L
98 1170 L
99 1173 L
102 1180 L
103 1183 L
105 1184 L
95 1169 M 97 1170 L
98 1173 L
101 1180 L
102 1183 L
103 1184 L
108 1184 L
109 1183 L
110 1180 L
110 1175 L
109 1172 L
108 1170 L
105 1169 L
110 1169 L
108 1170 L
82 1195 M 105 1195 L
109 1196 L
110 1199 L
110 1201 L
109 1204 L
106 1206 L
82 1196 M 105 1196 L
109 1197 L
110 1199 L
91 1191 M 91 1201 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
899 364 M 1434 364 L
899 364 M 899 388 L
937 364 M 937 388 L
975 364 M 975 388 L
1014 364 M 1014 388 L
1052 364 M 1052 412 L
1090 364 M 1090 388 L
1128 364 M 1128 388 L
1167 364 M 1167 388 L
1205 364 M 1205 388 L
1243 364 M 1243 412 L
1281 364 M 1281 388 L
1319 364 M 1319 388 L
1357 364 M 1357 388 L
1396 364 M 1396 388 L
1434 364 M 1434 412 L
966 292 M 975 292 M 1016 292 L
1045 319 M 1038 317 L
1034 310 L
1032 299 L
1032 292 L
1034 281 L
1038 274 L
1045 272 L
1049 272 L
1056 274 L
currentpoint stroke M
1061 281 L
1063 292 L
1063 299 L
1061 310 L
1056 317 L
1049 319 L
1045 319 L
1040 317 L
1038 315 L
1036 310 L
1034 299 L
1034 292 L
1036 281 L
1038 277 L
1040 274 L
1045 272 L
1049 272 M 1054 274 L
1056 277 L
1058 281 L
1061 292 L
1061 299 L
1058 310 L
1056 315 L
1054 317 L
1049 319 L
1081 277 M 1079 274 L
1081 272 L
1083 274 L
1081 277 L
1101 310 M 1103 308 L
1101 306 L
1099 308 L
1099 310 L
1101 315 L
1103 317 L
1110 319 L
1119 319 L
1126 317 L
1128 315 L
1130 310 L
1130 306 L
1128 301 L
1121 297 L
1110 292 L
1105 290 L
1101 286 L
1099 279 L
1099 272 L
1119 319 M 1123 317 L
1126 315 L
1128 310 L
1128 306 L
1126 301 L
1119 297 L
1110 292 L
1099 277 M 1101 279 L
1105 279 L
1117 274 L
1123 274 L
1128 277 L
1130 279 L
1105 279 M 1117 272 L
1126 272 L
1128 274 L
1130 279 L
1130 283 L
1157 292 M 1166 292 M 1207 292 L
1236 319 M 1229 317 L
1225 310 L
1223 299 L
1223 292 L
1225 281 L
1229 274 L
1236 272 L
1240 272 L
1247 274 L
1252 281 L
1254 292 L
1254 299 L
1252 310 L
1247 317 L
1240 319 L
1236 319 L
1232 317 L
1229 315 L
1227 310 L
1225 299 L
1225 292 L
1227 281 L
1229 277 L
1232 274 L
1236 272 L
1240 272 M 1245 274 L
1247 277 L
1249 281 L
1252 292 L
1252 299 L
1249 310 L
1247 315 L
1245 317 L
1240 319 L
1272 277 M 1270 274 L
1272 272 L
1274 274 L
1272 277 L
1297 310 M 1301 313 L
1308 319 L
1308 272 L
1305 317 M 1305 272 L
1297 272 M 1317 272 L
1411 292 M 1432 319 M 1425 317 L
1420 310 L
1418 299 L
1418 292 L
1420 281 L
1425 274 L
1432 272 L
1436 272 L
1443 274 L
1447 281 L
1450 292 L
1450 299 L
1447 310 L
1443 317 L
1436 319 L
1432 319 L
1427 317 L
1425 315 L
1423 310 L
1420 299 L
1420 292 L
1423 281 L
1425 277 L
1427 274 L
1432 272 L
1436 272 M 1441 274 L
1443 277 L
1445 281 L
1447 292 L
1447 299 L
1445 310 L
1443 315 L
1441 317 L
1436 319 L
899 1969 M 1434 1969 L
899 1969 M 899 1945 L
937 1969 M 937 1945 L
975 1969 M 975 1945 L
1014 1969 M 1014 1945 L
1052 1969 M 1052 1921 L
1090 1969 M 1090 1945 L
1128 1969 M 1128 1945 L
1167 1969 M 1167 1945 L
1205 1969 M 1205 1945 L
1243 1969 M 1243 1921 L
1281 1969 M 1281 1945 L
1319 1969 M 1319 1945 L
1357 1969 M 1357 1945 L
1396 1969 M 1396 1945 L
1434 1969 M 1434 1921 L
899 364 M 899 1969 L
899 364 M 947 364 L
899 464 M 923 464 L
899 565 M 947 565 L
899 665 M 923 665 L
899 765 M 947 765 L
899 866 M 923 866 L
899 966 M 947 966 L
899 1066 M 923 1066 L
899 1167 M 947 1167 L
899 1267 M 923 1267 L
899 1367 M 947 1367 L
899 1467 M 923 1467 L
899 1568 M 947 1568 L
899 1668 M 923 1668 L
899 1768 M 947 1768 L
899 1869 M 923 1869 L
899 1969 M 947 1969 L
1434 364 M 1434 1969 L
1434 364 M 1386 364 L
1434 464 M 1410 464 L
1434 565 M 1386 565 L
1434 665 M 1410 665 L
1434 765 M 1386 765 L
1434 866 M 1410 866 L
1434 966 M 1386 966 L
1434 1066 M 1410 1066 L
1434 1167 M 1386 1167 L
1434 1267 M 1410 1267 L
1434 1367 M 1386 1367 L
1434 1467 M 1410 1467 L
1434 1568 M 1386 1568 L
1434 1668 M 1410 1668 L
1434 1768 M 1386 1768 L
1434 1869 M 1410 1869 L
1434 1969 M 1386 1969 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
1166 1223 M 1147 1247 L
1128 1275 L
1109 1319 L
1090 1339 L
1071 1371 L
1052 1407 L
1033 1443 L
1014 1479 L
995 1499 L
975 1556 L
956 1592 L
937 1628 L
918 1664 L
899 1700 L
currentpoint stroke [] 0 setdash M
1434 372 M B
1443 363 M 1443 382 L
1425 382 L
1425 363 L
1443 363 L
currentpoint fill M
1396 373 M B
1405 363 M 1405 382 L
1386 382 L
1386 363 L
1405 363 L
currentpoint fill M
1357 373 M B
1367 364 M 1367 383 L
1348 383 L
1348 364 L
1367 364 L
currentpoint fill M
1319 374 M B
1328 365 M 1329 383 L
1310 383 L
1310 365 L
1329 365 L
currentpoint fill M
1281 375 M B
1290 366 M 1290 384 L
1272 384 L
1272 366 L
1290 366 L
currentpoint fill M
1147 380 M B
1157 371 M 1157 389 L
1138 389 L
1138 371 L
1157 371 L
currentpoint fill M
1109 381 M B
1118 372 M 1118 391 L
1100 391 L
1100 372 L
1118 372 L
currentpoint fill M
1071 391 M B
1080 381 M 1080 400 L
1062 400 L
1062 381 L
1080 381 L
currentpoint fill M
1033 400 M B
1042 391 M 1042 410 L
1024 410 L
1024 391 L
1042 391 L
currentpoint fill M
995 1422 M B
1004 1413 M 1004 1431 L
985 1431 L
985 1413 L
1004 1413 L
currentpoint fill M
956 1582 M B
966 1573 M 966 1591 L
947 1591 L
947 1573 L
966 1573 L
currentpoint fill M
918 1654 M B
927 1645 M 927 1663 L
909 1663 L
909 1645 L
927 1645 L
currentpoint fill M
1434 372 M 1396 373 L
1357 373 L
1319 374 L
1281 375 L
1147 380 L
1109 381 L
1071 391 L
1033 400 L
995 1422 L
956 1582 L
918 1654 L
899 1690 L
927 1645 M 927 1664 L
909 1664 L
909 1645 L
927 1645 L
966 1573 M 966 1591 L
947 1591 L
947 1573 L
966 1573 L
1004 1497 M 1004 1516 L
985 1516 L
985 1497 L
1004 1497 L
1042 1423 M 1042 1442 L
1023 1442 L
1023 1423 L
1042 1423 L
1080 1349 M 1080 1368 L
1062 1368 L
1062 1349 L
1080 1349 L
1118 1281 M 1118 1299 L
1100 1299 L
1100 1281 L
1118 1281 L
1157 1215 M 1157 1233 L
1138 1233 L
1138 1215 L
1157 1215 L
1195 1117 M 1195 1135 L
1176 1135 L
1176 1117 L
1195 1117 L
1233 369 M 1233 387 L
1215 387 L
1215 369 L
1233 369 L
918 1654 M 956 1582 L
995 1506 L
1033 1433 L
1071 1359 L
1109 1290 L
1147 1224 L
1186 1126 L
1224 378 L
1147 1568 M currentpoint stroke [] 0 setdash M
1156 1579 M 1170 1547 L
1159 1579 M 1170 1552 L
1183 1579 M 1170 1547 L
1165 1538 L
1161 1534 L
1156 1532 L
1154 1532 L
1152 1534 L
1154 1536 L
1156 1534 L
1152 1579 M 1165 1579 L
1174 1579 M 1188 1579 L
1199 1574 M 1239 1574 L
1199 1561 M 1239 1561 L
1269 1595 M 1262 1592 L
1257 1586 L
1255 1574 L
1255 1568 L
1257 1556 L
1262 1550 L
1269 1547 L
1273 1547 L
1280 1550 L
1284 1556 L
1287 1568 L
1287 1574 L
1284 1586 L
1280 1592 L
1273 1595 L
1269 1595 L
1264 1592 L
1262 1590 L
1260 1586 L
1257 1574 L
1257 1568 L
1260 1556 L
1262 1552 L
1264 1550 L
1269 1547 L
1273 1547 M 1278 1550 L
1280 1552 L
1282 1556 L
1284 1568 L
1284 1574 L
1282 1586 L
1280 1590 L
1278 1592 L
1273 1595 L
1304 1552 M 1302 1550 L
1304 1547 L
1307 1550 L
1304 1552 L
1327 1595 M 1322 1572 L
1327 1577 L
1334 1579 L
1340 1579 L
1347 1577 L
1352 1572 L
1354 1565 L
1354 1561 L
1352 1554 L
1347 1550 L
1340 1547 L
1334 1547 L
1327 1550 L
1325 1552 L
1322 1556 L
1322 1559 L
1325 1561 L
1327 1559 L
1325 1556 L
1340 1579 M 1345 1577 L
1349 1572 L
1352 1565 L
1352 1561 L
1349 1554 L
1345 1550 L
1340 1547 L
1327 1595 M 1349 1595 L
1327 1592 M 1338 1592 L
1349 1595 L
currentpoint stroke [] 0 setdash M
1243 1768 M currentpoint stroke [] 0 setdash M
1268 1804 M 1263 1800 L
1259 1793 L
1254 1784 L
1252 1773 L
1252 1764 L
1254 1753 L
1259 1744 L
1263 1737 L
1268 1732 L
1263 1800 M 1259 1791 L
1256 1784 L
1254 1773 L
1254 1764 L
1256 1753 L
1259 1746 L
1263 1737 L
1285 1795 M 1285 1748 L
1288 1795 M 1288 1748 L
1288 1773 M 1292 1777 L
1297 1779 L
1301 1779 L
1308 1777 L
1312 1773 L
1315 1766 L
1315 1761 L
1312 1755 L
1308 1750 L
1301 1748 L
1297 1748 L
1292 1750 L
1288 1755 L
1301 1779 M 1306 1777 L
1310 1773 L
1312 1766 L
1312 1761 L
1310 1755 L
1306 1750 L
1301 1748 L
1279 1795 M 1288 1795 L
1328 1804 M 1333 1800 L
1337 1793 L
1342 1784 L
1344 1773 L
1344 1764 L
1342 1753 L
1337 1744 L
1333 1737 L
1328 1732 L
1333 1800 M 1337 1791 L
1339 1784 L
1342 1773 L
1342 1764 L
1339 1753 L
1337 1746 L
1333 1737 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1022 63 M 1033 90 M 1033 43 L
1035 90 M 1035 43 L
1048 77 M 1048 59 L
1026 90 M 1062 90 L
1062 77 L
1060 90 L
1035 68 M 1048 68 L
1026 43 M 1042 43 L
1078 90 M 1075 88 L
1078 86 L
1080 88 L
1078 90 L
1078 74 M 1078 43 L
1080 74 M 1080 43 L
1071 74 M 1080 74 L
1071 43 M 1087 43 L
1109 74 M 1104 72 L
1102 70 L
1100 66 L
1100 61 L
1102 57 L
1104 54 L
1109 52 L
1113 52 L
1118 54 L
1120 57 L
1122 61 L
1122 66 L
1120 70 L
1118 72 L
1113 74 L
1109 74 L
1104 72 M 1102 68 L
1102 59 L
1104 54 L
1118 54 M 1120 59 L
1120 68 L
1118 72 L
1120 70 M 1122 72 L
1127 74 L
1127 72 L
1122 72 L
1102 57 M 1100 54 L
1098 50 L
1098 48 L
1100 43 L
1107 41 L
1118 41 L
1125 39 L
1127 36 L
1098 48 M 1100 45 L
1107 43 L
1118 43 L
1125 41 L
1127 36 L
1127 34 L
1125 30 L
1118 27 L
1104 27 L
1098 30 L
1095 34 L
1095 36 L
1098 41 L
1104 43 L
1145 48 M 1143 45 L
1145 43 L
1147 45 L
1145 48 L
1201 81 M 1203 79 L
1201 77 L
1199 79 L
1199 81 L
1201 86 L
1203 88 L
1210 90 L
1219 90 L
1226 88 L
1228 84 L
1228 77 L
1226 72 L
1219 70 L
1212 70 L
1219 90 M 1223 88 L
1226 84 L
1226 77 L
1223 72 L
1219 70 L
1223 68 L
1228 63 L
1230 59 L
1230 52 L
1228 48 L
1226 45 L
1219 43 L
1210 43 L
1203 45 L
1201 48 L
1199 52 L
1199 54 L
1201 57 L
1203 54 L
1201 52 L
1226 66 M 1228 59 L
1228 52 L
1226 48 L
1223 45 L
1219 43 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1434 364 M 1969 364 L
currentpoint stroke M
1462 364 M 1462 388 L
1518 364 M 1518 388 L
1575 364 M 1575 388 L
1631 364 M 1631 388 L
1687 364 M 1687 412 L
1744 364 M 1744 388 L
1800 364 M 1800 388 L
1856 364 M 1856 388 L
1913 364 M 1913 388 L
1969 364 M 1969 412 L
1602 292 M 1611 292 M 1651 292 L
1680 319 M 1674 317 L
1669 310 L
1667 299 L
1667 292 L
1669 281 L
1674 274 L
1680 272 L
1685 272 L
1692 274 L
1696 281 L
1698 292 L
1698 299 L
1696 310 L
1692 317 L
1685 319 L
1680 319 L
1676 317 L
1674 315 L
1671 310 L
1669 299 L
1669 292 L
1671 281 L
1674 277 L
1676 274 L
1680 272 L
1685 272 M 1689 274 L
1692 277 L
1694 281 L
1696 292 L
1696 299 L
1694 310 L
1692 315 L
1689 317 L
1685 319 L
1716 277 M 1714 274 L
1716 272 L
1719 274 L
1716 277 L
1741 310 M 1745 313 L
1752 319 L
1752 272 L
1750 317 M 1750 272 L
1741 272 M 1761 272 L
1946 292 M 1967 319 M 1960 317 L
1955 310 L
1953 299 L
1953 292 L
1955 281 L
1960 274 L
1967 272 L
1971 272 L
1978 274 L
1982 281 L
1984 292 L
1984 299 L
1982 310 L
1978 317 L
1971 319 L
1967 319 L
1962 317 L
1960 315 L
1957 310 L
1955 299 L
1955 292 L
1957 281 L
1960 277 L
1962 274 L
1967 272 L
1971 272 M 1975 274 L
1978 277 L
1980 281 L
1982 292 L
1982 299 L
1980 310 L
1978 315 L
1975 317 L
1971 319 L
1434 1969 M 1969 1969 L
1462 1969 M 1462 1945 L
1518 1969 M 1518 1945 L
1575 1969 M 1575 1945 L
1631 1969 M 1631 1945 L
1687 1969 M 1687 1921 L
1744 1969 M 1744 1945 L
1800 1969 M 1800 1945 L
1856 1969 M 1856 1945 L
1913 1969 M 1913 1945 L
1969 1969 M 1969 1921 L
1434 364 M 1434 1969 L
1434 364 M 1482 364 L
1434 464 M 1458 464 L
1434 565 M 1482 565 L
1434 665 M 1458 665 L
1434 765 M 1482 765 L
1434 866 M 1458 866 L
1434 966 M 1482 966 L
1434 1066 M 1458 1066 L
1434 1167 M 1482 1167 L
1434 1267 M 1458 1267 L
1434 1367 M 1482 1367 L
1434 1467 M 1458 1467 L
1434 1568 M 1482 1568 L
1434 1668 M 1458 1668 L
1434 1768 M 1482 1768 L
1434 1869 M 1458 1869 L
1434 1969 M 1482 1969 L
1969 364 M 1969 1969 L
1969 364 M 1921 364 L
1969 464 M 1945 464 L
1969 565 M 1921 565 L
1969 665 M 1945 665 L
1969 765 M 1921 765 L
1969 866 M 1945 866 L
1969 966 M 1921 966 L
1969 1066 M 1945 1066 L
1969 1167 M 1921 1167 L
1969 1267 M 1945 1267 L
1969 1367 M 1921 1367 L
1969 1467 M 1945 1467 L
1969 1568 M 1921 1568 L
1969 1668 M 1945 1668 L
1969 1768 M 1921 1768 L
1969 1869 M 1945 1869 L
1969 1969 M 1921 1969 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
1772 934 M 1744 958 L
1715 982 L
1687 1006 L
1659 1034 L
1631 1066 L
1603 1102 L
1575 1138 L
1546 1174 L
1518 1215 L
1490 1255 L
1462 1299 L
1434 1507 M currentpoint stroke [] 0 setdash M
1969 376 M B
1978 367 M 1978 385 L
1960 385 L
1960 367 L
1978 367 L
currentpoint fill M
1913 377 M B
1922 368 M 1922 386 L
1903 386 L
1903 368 L
1922 368 L
currentpoint fill M
1856 376 M B
1865 367 M 1865 386 L
1847 386 L
1847 367 L
1865 367 L
currentpoint fill M
1800 389 M B
1809 380 M 1809 399 L
1791 399 L
1791 380 L
1809 380 L
currentpoint fill M
1744 417 M B
1753 408 M 1753 426 L
1734 426 L
1734 408 L
1753 408 L
currentpoint fill M
1687 663 M B
1696 654 M 1696 672 L
1678 672 L
1678 654 L
1696 654 L
currentpoint fill M
1631 1020 M B
1640 1011 M 1640 1029 L
1622 1029 L
1622 1011 L
1640 1011 L
currentpoint fill M
1575 1110 M B
1584 1101 M 1584 1119 L
1565 1119 L
1565 1101 L
1584 1101 L
currentpoint fill M
1518 1198 M B
1528 1189 M 1528 1207 L
1509 1207 L
1509 1189 L
1528 1189 L
currentpoint fill M
1969 376 M 1913 377 L
1856 376 L
1800 389 L
1744 417 L
1687 663 L
1631 1020 L
1575 1110 L
1518 1198 L
1584 1102 M 1584 1121 L
1565 1121 L
1565 1102 L
1584 1102 L
1640 1036 M 1640 1054 L
1622 1054 L
1622 1036 L
1640 1036 L
1696 956 M 1696 974 L
1678 974 L
1678 956 L
1696 956 L
1753 878 M 1753 896 L
1734 896 L
1734 878 L
1753 878 L
1809 721 M 1809 739 L
1791 739 L
1791 721 L
1809 721 L
1865 475 M 1865 493 L
1847 493 L
1847 475 L
1865 475 L
1922 369 M 1922 388 L
1903 388 L
1903 369 L
1922 369 L
1575 1112 M 1631 1045 L
1687 965 L
1744 887 L
1800 730 L
1856 484 L
1913 379 L
1687 1568 M currentpoint stroke [] 0 setdash M
1696 1579 M 1710 1547 L
1698 1579 M 1710 1552 L
1723 1579 M 1710 1547 L
1705 1538 L
1701 1534 L
1696 1532 L
1694 1532 L
1692 1534 L
1694 1536 L
1696 1534 L
1692 1579 M 1705 1579 L
1714 1579 M 1728 1579 L
1739 1574 M 1779 1574 L
1739 1561 M 1779 1561 L
1802 1586 M 1806 1588 L
1813 1595 L
1813 1547 L
1811 1592 M 1811 1547 L
1802 1547 M 1822 1547 L
1844 1552 M 1842 1550 L
1844 1547 L
1847 1550 L
1844 1552 L
1876 1595 M 1869 1592 L
1864 1586 L
1862 1574 L
1862 1568 L
1864 1556 L
1869 1550 L
1876 1547 L
1880 1547 L
1887 1550 L
1891 1556 L
1894 1568 L
1894 1574 L
1891 1586 L
1887 1592 L
1880 1595 L
1876 1595 L
1871 1592 L
1869 1590 L
1867 1586 L
1864 1574 L
1864 1568 L
1867 1556 L
1869 1552 L
1871 1550 L
1876 1547 L
1880 1547 M 1885 1550 L
1887 1552 L
1889 1556 L
1891 1568 L
1891 1574 L
1889 1586 L
1887 1590 L
1885 1592 L
1880 1595 L
currentpoint stroke [] 0 setdash M
1772 1768 M currentpoint stroke [] 0 setdash M
1796 1804 M 1792 1800 L
1787 1793 L
1783 1784 L
1781 1773 L
1781 1764 L
1783 1753 L
1787 1744 L
1792 1737 L
1796 1732 L
1792 1800 M 1787 1791 L
1785 1784 L
1783 1773 L
1783 1764 L
1785 1753 L
1787 1746 L
1792 1737 L
1837 1773 M 1835 1770 L
1837 1768 L
1839 1770 L
1839 1773 L
1835 1777 L
1830 1779 L
1823 1779 L
1817 1777 L
1812 1773 L
1810 1766 L
1810 1761 L
1812 1755 L
1817 1750 L
1823 1748 L
1828 1748 L
1835 1750 L
1839 1755 L
1823 1779 M 1819 1777 L
1814 1773 L
1812 1766 L
1812 1761 L
1814 1755 L
1819 1750 L
1823 1748 L
1853 1804 M 1857 1800 L
1861 1793 L
1866 1784 L
1868 1773 L
1868 1764 L
1866 1753 L
1861 1744 L
1857 1737 L
1853 1732 L
1857 1800 M 1861 1791 L
1864 1784 L
1866 1773 L
1866 1764 L
1864 1753 L
1861 1746 L
1857 1737 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1661 184 M 1674 196 M 1665 164 L
1677 196 M 1668 164 L
1697 196 M 1699 193 L
1701 193 L
1699 196 L
1695 196 L
1690 193 L
1681 184 L
1677 182 L
1672 182 L
1677 182 M 1681 180 L
1686 166 L
1688 164 L
1677 182 M 1679 180 L
1683 166 L
1686 164 L
1690 164 L
1695 166 L
1699 173 L
currentpoint stroke [] 0 setdash M
stroke
showpage
